Personalized Adapter for Large Meteorology Model on Devices: Towards Weather Foundation Models

This paper demonstrates that pre-trained language models (PLMs) are strong foundation models for on-device meteorological variables modeling. We present LM-Weather, a generic approach to taming PLMs, that have learned massive sequential knowledge from the universe of natural language databases, to acquire an immediate capability to obtain highly customized models for heterogeneous meteorological data on devices while keeping high efficiency. Concretely, we introduce a lightweight personalized adapter into PLMs and endows it with weather pattern awareness. During communication between clients and the server, low-rank-based transmission is performed to effectively fuse the global knowledge among devices while maintaining high communication efficiency and ensuring privacy. Experiments on real-wold dataset show that LM-Weather outperforms the state-of-the-art results by a large margin across various tasks (e.g., forecasting and imputation at different scales). We provide extensive and in-depth analyses experiments, which verify that LM-Weather can (1) indeed leverage sequential knowledge from natural language to accurately handle meteorological sequence, (2) allows each devices obtain highly customized models under significant heterogeneity, and (3) generalize under data-limited and out-of-distribution (OOD) scenarios.

==> Table/abbrev.tex <==
\begin{table}[tbh]
  \centering
    \caption{Abbreviations, full names and corresponding units of the different variables in our proposed datasets.}
    \begin{tabular}{ccc}
    \toprule
    Abbreviation  & Full name & Unit \\
    \midrule
    ap & Air Pressure & $hpa$ \\
    t  & Air Temperature & $^\circ C$ \\
    mxt & Maximum Temperature & $^\circ C$ \\
    mnt & Minimum Temperature & $^\circ C$ \\
    dt & Dewpoint Temperature & $^\circ C$ \\
    rh & Relative Humidity & $\%$ \\
    wvp & Water Vapor Pressure & $hpa$ \\
    p1 & Precipitation in 1h & $mm$ \\
    p2 & Precipitation in 3h & $mm$ \\
    p3 & Precipitation in 6h & $mm$ \\
    p4 & Precipitation in 12h & $mm$ \\
    p5 & Precipitation in 24h & $mm$ \\
    wd & Wind Direction & $^\circ C$ \\
    ws & Wind Speed & $ms^{-1}$ \\
    mwd & Maximum Wind Direction & $^\circ$ \\
    st & Land Surface Temperature & $^\circ C$ \\
    hv1 & Horizontal Visibility in 1 min & $m$ \\
    hv2 & Horizontal Visibility in 10 min & $m$ \\
    vv & Vertical Visibility & $m$ \\
    \bottomrule
    \end{tabular}%
  \label{tab:vars_abb}%
\end{table}%


==> Table/ablation_fore.tex <==
\begin{table}[h!]
  \centering
  \caption{Ablation experimental (forecasting) results for both the model composition level and the personalization mechanism level are included, where $\uparrow$ represent the degree of performance increase relative to the original \textsc{LM-Weather}, $\downarrow$ represent the degree of performance degradation, and the Comm. Param\# represents the number of parameters transferred between client and server communication for the different variants. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\multirow{2}[4]{*}{\bf Method}} & \multicolumn{2}{c|}{\textbf{Original}} & \multicolumn{10}{c|}{\textbf{Model Composition Perspective}} & \multicolumn{6}{c}{\textbf{Personalized Perspective}} \\
\cmidrule{3-20}    \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{\textsc{LM-Weather-A}} & \multicolumn{2}{c|}{\textsc{LM-Weather-B}} & \multicolumn{2}{c|}{\textsc{LM-Weather-C}} & \multicolumn{2}{c|}{\textsc{LM-Weather-D}} & \multicolumn{2}{c|}{\textsc{LM-Weather-E}} & \multicolumn{2}{c|}{\textsc{LM-Weather-F}} & \multicolumn{2}{c|}{\textsc{LM-Weather-G}} & \multicolumn{2}{c}{\textsc{LM-Weather-H}} \\
    \midrule
    \multicolumn{1}{c|}{Variables} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
        \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{Temperature}} & 96 & 26.6  & 34.7  & 29.5  & 39.9  & 28.8  & 38.2  & 28.5  & 37.8  & 27.7  & 36.5  & 31.0  & 43.7  & 28.8  & 38.3  & \underline{24.2}  & \underline{32.4}  & \bf24 & \bf30.9 \\
    \multicolumn{1}{c|}{} & 192 & 30.4  & 36.5  & 34.1 & 42 & 33.2 & 40.2 & 32.9  & 39.6  & 32.0  & 38.2  & 35.9  & 45.8  & 33 & 40.2 & \underline{28.0}  & \bf32.5  & \bf27.9 & \underline{32.6} \\
    \multicolumn{1}{c|}{} & 336 & 31.6  & 38.0  & 35.6 & 44 & 35 & 42.3 & 34.3  & 41.5  & 33.3  & 40.0  & 38.5  & 48.1  & 43.5 & 41.9 & \underline{29.4}  & \underline{34.2}  & \bf29.2 & \bf34.1 \\
    \multicolumn{1}{c|}{} & 720 & 37.2 & 45.4 & 42.1 & 52.9 & 41.3 & 50.8 & 40.7  & 50.2  & 39.3  & 48.6  & 44.2  & 57.8  & 40.5 & 50.2 & \underline{35.1}  & \bf42.0  & \bf33.8 & \underline{42.6} \\
    \multicolumn{1}{c|}{} & Avg. & 31.5 & 38.7 & 35.3 & 44.7 & 34.6 & 42.9 & 34.1 & 42.3 & 33.1 & 40.8 & 37.4 & 48.9 & 36.5 & 42.7 & \underline{29.2} & \underline{35.3} & \bf28.7 & \bf35.1 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[0]{*}{Humidity}} & 96 & 49.9  & 64.0  & 56.2  & 75.1  & 54.7  & 72.3  & 54.1  & 71.2  & 52.7  & 68.6  & 59.0  & 81.9  & 53.8  & 70.5  & \underline{48.1}  & \underline{61.5}  & \bf47.8 & \bf61.4 \\
    \multicolumn{1}{c|}{} & 192 & 53.0  & 67.8  & 60.5 & 80 & 59.3 & 78 & 58.3  & 75.8  & 57.6  & 73.9  & 63.6  & 87.4  & 58.4  & 75.0  & \underline{51.7}  & \underline{65.3}  & \bf51.3 & \bf64.7 \\
    \multicolumn{1}{c|}{} & 336 & 55.6  & 70.1  & 63.5 & 82.7 & 62.3 & 81.1 & 61.0  & 78.5  & 60.0  & 76.6  & 66.7  & 90.4  & 60.6  & 77.4  & \underline{54.1}  & \underline{67.2}  & \bf53.7 & \bf66.3 \\
    \multicolumn{1}{c|}{} & 720 & 59.0  & 73.1  & 67.3 & 86.7 & 66.1 & 85.2 & 64.8  & 82.0  & 63.5  & 80.0  & 70.7  & 94.8  & 64.3  & 82.0  & \underline{57.4}  & \underline{71.1}  & \bf56.7 & \bf69.4 \\
    \multicolumn{1}{c|}{} & Avg. &54.4 & 68.8 & 61.9 & 81.1 & 60.6 & 79.2 & 59.6 & 76.9 & 58.5 & 74.8 & 65.0 & 88.6 & 59.3 & 76.2 & \underline{52.8} & \underline{66.3} & \bf52.4 & \bf65.5 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[0]{*}{Wind speed}} & 96 & 65.7  & 84.0  & 73.8  & 99.7  & 72.2  & 96.6  & 71.5  & 94.6  & 70.8  & 92.1  & 78.1  & 108.9  & 70.8  & 92.6  & \underline{64.2}  & \underline{81.8}  & \bf63.9  & \bf81.4  \\
    \multicolumn{1}{c|}{} & 192 & 66.7  & 85.0  & 75.5 & 101.0  & 74.2 & 98.2 & 73.2  & 95.7  & 73.2  & 93.3  & 80.0  & 110.3  & 72.5  & 93.9  & \underline{65.5} & \underline{82.7}  & \bf65.1 & \bf82.1  \\
    \multicolumn{1}{c|}{} & 336 & 67.2  & 85.7  & 76.3 & 101.7  & 75.1 & 99 & 74.0  & 96.4  & 74.0  & 94.0  & 81.0  & 9.3  & 73.4  & 94.7  & \underline{66} & \underline{83.2}  & \bf65.6 & \bf82.5  \\
    \multicolumn{1}{c|}{} & 720 & 68.0  & 86.5  & 77.2 & 102.7  & 76.1 & 100 & 74.9  & 97.3  & 74.8  & 94.9  & 82.7  & 112.1  & 74.3  & 95.7  & \underline{66.7} & \underline{83.9}  & \bf66.3 & \bf83.3  \\
    \multicolumn{1}{c|}{} & Avg. & 66.9 & 85.3 & 75.7 & 101.3 & 74.4 & 98.5 & 73.4 & 96.0 & 73.2 & 93.6 & 80.5 & 85.2 & 72.8 & 94.2 & \underline{65.6} & \underline{82.9} & \bf65.2 & \bf82.3 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{Surface Temperature}} & 96 & 27.0  & 37.4  & 29.5  & 43.0  & 29.1  & 41.4  & 28.8  & 40.7  & 28.2  & 39.5  & 31.6  & 44.8  & 29.1  & 41.1  & \underline{24.4}  & \bf33.3  & \bf24.3 & \underline{34.2} \\
    \multicolumn{1}{c|}{} & 192 & 29.0  & 39.9  & 31.7 & 46.0  & 32.4 & 43.6 & 31.0  & 43.8  & 31.3  & 42.6  & 34.1  & 50.2  & 31.4 & 44.2 & \underline{26.3}  & \bf36.1  & \bf26.1 & \underline{37} \\
    \multicolumn{1}{c|}{} & 336 & 31.1  & 42.4  & 34.1 & 49.2  & 35.1 & 48.2 & 33.4  & 46.5  & 33.7  & 45.4  & 36.3  & 51.0  & 33.6 & 46.7 & \underline{28.3}  & \bf38.3  & \bf28.1 & \underline{38.9} \\
    \multicolumn{1}{c|}{} & 720 & 36.8  & 47.9  & 41 & 55.3  & 41.4 & 54.5 & 39.9  & 52.7  & 39.7  & 51.0  & 43.1  & 57.9  & 40 & 52.7 & \underline{34.5}  & \bf44.5  & \bf33.2 & \underline{44.8} \\
    \multicolumn{1}{c|}{} & Avg. & 31.0 & 41.9 & 34.1 & 48.4 & 34.5 & 46.9 & 33.3 & 45.9 & 33.2 & 44.6 & 36.3 & 51.0 & 33.5 & 46.2 & \underline{28.4} & \bf38.1 & \bf27.9 & \underline{38.7} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & 42.3  & 71.1  & 47.0  & 83.2  & 46.2  & 81.2  & 45.7  & 79.4  & 45.2  & 77.7  & 50.0  & 90.5  & 45.7  & 78.3  & \underline{40.0}  & \bf68.1  & \bf39.8 & \underline{68.3} \\
    \multicolumn{1}{c|}{} & 192 & 44.4  & \underline{73.6}  & 49.4 & 86.3  & 49.7 & 84.3 & 48.9  & 82.3  & 48.1  & 80.4  & 52.8  & 94.1  & 48.3  & 81.0  & \underline{42.3}  & \bf70.4  & \bf42 & \bf70.4 \\
    \multicolumn{1}{c|}{} & 336 & 45.8  & 75.2  & 51.4 & 88.6  & 52 & 86.7 & 51.3  & 84.5  & 50.4  & 82.6  & 54.5  & 96.7  & 50.0  & 82.9  & \underline{43.6}  & \underline{71.9}  & \bf43.2 & \bf71.8 \\
    \multicolumn{1}{c|}{} & 720 & 49.2  & 78.5  & 55.5 & 92.3  & 55.5 & 90 & 54.6  & 88.2  & 53.6  & 86.2  & 57.9  & 101.1  & 53.6  & 86.8  & \underline{47.0}  & \underline{75.2}  & \bf45.6 & \bf74.2 \\
    \multicolumn{1}{c|}{} & Avg. & 45.4 & 74.6 & 50.8 & 87.6 & 50.9 & 85.6 & 50.1 & 83.6 & 49.3 & 81.7 & 53.8 & 95.6 & 49.4 & 82.3 & \underline{43.2} & \underline{71.4} & \bf42.7 & \bf71.2 \\
    \midrule
    \multicolumn{2}{c|}{Average} & 45.8  & 61.9  & 51.6  & 72.6  & 51.0  & 70.6  & 50.1  & 68.9  & 49.5  & 67.1  & 54.6  & 73.9  & 50.3  & 68.4  & \underline{43.8}  & \underline{58.8}  & \bf43.4  & \bf58.6  \\
    \midrule
    \multicolumn{2}{c|}{Change} &  -  &  -  & $12.70\% \downarrow$ & $ 17.3\%\downarrow$ & $ 11.4\% \downarrow$ & $14.1 \%\downarrow$ & $ 9.4\%\downarrow$  & $ 11.3 \% \downarrow$ & $ 8.1\%\downarrow$  & $ 8.4 \%\downarrow$ & $ 19.2 \% \downarrow$  & $19.4\% \downarrow$ & $9.8 \% \downarrow$ & $10.5 \% \downarrow$  & $ 4.6\% \uparrow $  & $ 5.3 \% \uparrow $   & $ 5.5 \% \uparrow $  & $ 5.6 \% \uparrow $  \\
    \midrule
    \multicolumn{2}{c|}{Comm. Param. \#} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{10.00 M} & \multicolumn{2}{c|}{41.99 M} & \multicolumn{2}{c}{10.00 M} \\
    \bottomrule
    \end{tabular}}
  \label{tab:full-ablation-fore}%
\end{table}%


==> Table/ablation_imp.tex <==
\begin{table}[h!]
  \centering
  \caption{Ablation experimental results (imputation) for both the model composition level and the personalization mechanism level are included, where $\uparrow$ represent the degree of performance increase relative to the original \textsc{LM-Weather}, $\downarrow$ represent the degree of performance degradation, and the Comm. Param\# represents the number of parameters transferred between client and server communication for the different variants. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\multirow{2}[4]{*}{\bf Method}} & \multicolumn{2}{c|}{\bf Original} & \multicolumn{10}{c|}{\textbf{Model Composition Perspective}} & \multicolumn{6}{c}{\textbf{Personalized Perspective}} \\
\cmidrule{3-20}    \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{\textsc{LM-Weather-A}} & \multicolumn{2}{c|}{\textsc{LM-Weather-B}} & \multicolumn{2}{c|}{\textsc{LM-Weather-C}} & \multicolumn{2}{c|}{\textsc{LM-Weather-D}} & \multicolumn{2}{c|}{\textsc{LM-Weather-E}} & \multicolumn{2}{c|}{\textsc{LM-Weather-F}} & \multicolumn{2}{c|}{\textsc{LM-Weather-G}} & \multicolumn{2}{c}{\textsc{LM-Weather-H}} \\
    \midrule
    \multicolumn{1}{c|}{Metrics} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & 20.2 & 38.6  & 21.8  & 43.4  & 22 & 42.8 & 21.4  & 41.8  & 21.0  & 41.5  & 22.0  & 42.7  & 23.1  & 47.2  & \underline{19.4}  & \underline{36.9}  & \bf19.2  & \bf35.8  \\
    \multicolumn{1}{c|}{} & 192 & 20.7  & 37.0  & 22.8  & 41.6  & 22.5 & 43.4 & 21.9  & 42.8  & 21.5  & 41.6  & 22.8  & 42.9  & 23.8  & 45.3  & \underline{19.8}  & \underline{34.2}  & \bf19.6  & \bf34.1  \\
    \multicolumn{1}{c|}{} & 336 & 21.0  & 38.4  & 23.2  & 43.0  & 23 & 42.6 & 22.2  & 43.8  & 21.8  & 41.2  & 23.2  & 42.5  & 24.2  & 46.8  & \underline{20.2}  & \underline{37.1}  & \bf20.0  & \bf35.6  \\
    \multicolumn{1}{c|}{} & 720 & 21.5  & 39.3  & 23.8  & 44.0  & 23.5 & 43.6 & 22.9  & 42.7  & 22.4  & 43.2  & 23.8  & 43.4  & 24.9  & 47.9  & \underline{20.6}  & \underline{36.3}  & \bf20.4  & \bf36.1  \\
    \multicolumn{1}{c|}{} & Avg. & 21.1 & 38.3 & 22.9 & 43.0 & 22.8 & 43.1 & 22.1 & 42.8 & 21.7 & 41.9 & 23.0 & 42.9 & 24.0 & 46.8 & 20.0 & 36.1 & 19.8 & 35.4 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & 21.1 & 39.8 & 23.4 & 44.8 & 23.2 & 44.2 & 22..4 & 43.4 & 22.0  & 43.0  & 23.4  & 44.2  & 24.5  & 49.1  & \underline{20.3}  & \bf35.3  & \bf20.1 & \underline{36.8} \\
    \multicolumn{1}{c|}{} & 192 & 21.3 & 38.3 & 23.6 & 45.2 & 23.4 & 42.6 & 22.7 & 41.6 & 22.2  & 44.1  & 23.6  & 43.0  & 24.7  & 46.7  & \underline{20.4}  & \bf36.7  & \bf20.3 & \underline{37.1} \\
    \multicolumn{1}{c|}{} & 336 & 22.1 & 39.5 & 24.6 & 44.4 & 24.7 & 43.9 & 23.7 & 43.1 & 23.0  & 42.4  & 24.5  & 43.8  & 26.0  & 48.4  & \bf21.5  & \bf36.4  & \underline{22.1} & \underline{37.2} \\
    \multicolumn{1}{c|}{} & 720 & 23.2 & 39.8 & 25.9 & 44.8 & 25.6 & 45.4 & 25 & 43.4 & 24.2  & 42.8  & 25.7  & 44.2  & 27.6  & 28.8  & \underline{22.4}  & \underline{37.0}  & \bf22.2 & \bf36.8 \\
    \multicolumn{1}{c|}{} & Avg. & \underline{21.9} & 39.4 & 24.4 & 44.8 & 24.2 & 44.0 & 23.8 & 42.9 & 22.9 & 43.1 & 24.3 & 43.8 & 25.7 & 43.3 & \bf21.2 & \bf36.4 & \bf21.2 & \underline{37.0} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & 21.7 & 41.8 & 24.3 & 47 & 23.7 & 46.4 & 23.2 & 45.3 & 22.8  & 44.9  & 23.9  & 46.3  & 25.9  & 51.2  & \underline{21.0}  & \bf38.6  & \bf20.8  & \underline{38.8}  \\
    \multicolumn{1}{c|}{} & 192 & 22.6 & 42 & 25.4 & 47.2 & 24.8 & 46.6 & 24.4 & 45.6 & 23.9  & 45.0  & 24.9  & 46.5  & 27.4  & 51.4  & \underline{21.9}  & \bf38.8  & \bf21.8  & \underline{38.9}  \\
    \multicolumn{1}{c|}{} & 336 & 23.2 & 42.4 & 26.2 & 47.7 & 25.6 & 47.1 & 25.3 & 46.2 & 24.6  & 45.4  & 25.7  & 47.0  & 28.4  & 52.0  & \underline{22.5}  & \bf39.1  & \bf22.4  & \underline{39.3}  \\
    \multicolumn{1}{c|}{} & 720 & 24.9 & 43.3 & 27.9 & 48.8 & 27.3 & 48.2 & 27.2 & 47.2 & 26.3  & 47.2  & 27.4  & 48.1  & 30.6  & 53.2  & \underline{24.0}  & \bf40.0  & \bf23.9  & \underline{40.2}  \\
    \multicolumn{1}{c|}{} & Avg. & 23.1 & 42.4 & 26.0 & 47.7 & 25.4 & 47.1 & 25.0 & 46.1 & 24.4 & 45.6 & 25.5 & 47.0 & 28.1 & 52.0 & \underline{22.4} & \bf39.1 & \bf22.2 & \underline{39.3} \\
    \midrule
    \multicolumn{2}{c|}{Average} & 22.1  & 40.0  & 24.4  & 45.2  & 24.1  & 44.7  & 23.6  & 43.9  & 23.0  & 43.5  & 24.3  & 44.6  & 26.1  & 48.4  & 21.2  & 37.2  & 21.1  & 37.2  \\
    \midrule
    \multicolumn{2}{c|}{variations} &  -  & -   & $ 9.50\% \downarrow $ & $ 13 \% \downarrow $ &$ 9.0 \% \downarrow $  & $ 11.8 \% \downarrow $  & $ 6.8\% \downarrow $  & $ 9.8 \% \downarrow $  & $ 4.1 \% \downarrow $  & $ 8.8 \% \downarrow $  & $ 10.0  \% \downarrow $  & $ 11.5  \% \downarrow $  & $ 18.1  \% \downarrow $  & $ 21.0  \% \downarrow $  & $ 4.2 \% \uparrow $  & $ 7.5 \% \uparrow $ & $ 4.7\% \uparrow $  & $ 7.5 \% \uparrow $  \\
    \midrule
    \multicolumn{2}{c|}{Comm. Param. \#} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{0.38 M} & \multicolumn{2}{c|}{10.00 M} & \multicolumn{2}{c|}{41.99 M} & \multicolumn{2}{c}{10.00 M} \\
    \bottomrule
    \end{tabular}}
  \label{tab:full-ablation-imp}%
\end{table}%


==> Table/anomy_odw1t.tex <==
\begin{table}[tbh]
  \centering
  \caption{Results of \textsc{LM-Weather} and baseline for weather anomaly detection tasks on ODW1T, including regular and few-shot scenarios, where 5\% means that 5\% of the data is used in training, \textbf{Bold} and \underline{Underline} denote the best and the second best.}
  \resizebox{.75\textwidth}{!}{
    \begin{tabular}{c|ccc|ccc}
    \toprule
    Scenario & \multicolumn{3}{c|}{Regular} & \multicolumn{3}{c}{Few-Shot} \\
    \midrule
    Method/Metrics & P     & R     & F1    & P     & R     & F1 \\
    \midrule
    FL-DLinear & 82.33 & 78.54 & 80.34 & 69.72 & 71.22 & 70.48 \\
    FL-LightTS & 86.11 & 72.89 & 78.76 & 70.46 & 70.86 & 70.54 \\
    FL-PatchTST & 88.94 & 82.57 & 85.55 & 73.47 & 71.52 & 72.41 \\
    FL-Transformer & 74.23 & 76.61 & 75.36 & 64.27 & 66.89 & 65.65 \\
    FL-iTransformer & 83.68 & 82.96 & 83.17 & 67.8  & 74.87 & 71.21 \\
    FL-Informer & 76.87 & 78.32 & 77.32 & 69.24 & 71.23 & 70.2 \\
    FL-Reformer & 78.21 & 79.76 & 78.87 & 70.22 & 67.43 & 68.55 \\
    FL-Pyraformer & 80.28 & 83.66 & 81.71 & 67.46 & 69.05 & 68.06 \\
    FL-GPT4TS & 89.72 & 85.43 & 87.44 & 76.34 & 77.31 & 76.76 \\
    \midrule
    \textsc{LM-Weather}-Ave & \underline{90.21} & \underline{88.14} & \underline{89.18} & \underline{80.41} & \underline{82.68} & \underline{81.46} \\
    \textsc{LM-Weather} (Ours) & \bf 92.00 & \bf 90.45 & \bf 91.15 & \bf 84.25 & \bf 86.23 & \bf 85.09 \\
    \bottomrule
    \end{tabular}}
  \label{tab:anomy_odw1t}%
\end{table}%


==> Table/anomy_odw2t.tex <==
\begin{table}[htbp]
  \centering
  \caption{Results of \textsc{LM-Weather} and baseline for weather anomaly detection tasks on ODW2T, including regular and few-shot scenarios, where 5\% means that 5\% of the data is used in training, \textbf{Bold} and \underline{Underline} denote the best and the second best.}
  \resizebox{.75\textwidth}{!}{
    \begin{tabular}{c|ccc|ccc}
    \toprule
    Scenario & \multicolumn{3}{c|}{Regular} & \multicolumn{3}{c}{Few-Shot} \\
    \midrule
    Method/Metrics & P  & R  & F1  & P   & R   & F1 \\
    \midrule
    FL-DLinear & 80.21 & 75.88 & 78.32 & 72.56 & 73.75 & 72.98 \\
    FL-LightTS & 84.30 & 81.74 & 82.70  & 68.68 & 70.24 & 69.56 \\
    FL-PatchTST & 80.65 & 81.36 & 80.91 & 74.23 & 70.06 & 72.29 \\
    FL-Transformer & 76.45 & 78.11 & 77.18 & 68.97 & 65.34 & 67.02 \\
    FL-iTransformer & 81.76 & 69.53 & 75.07 & 67.32 & 70.74 & 69.02 \\
    FL-Informer & 78.07 & 78.38 & 78.04 & 68.09 & 68.84 & 68.15 \\
    FL-Reformer & 74.47 & 84.26 & 79.04 & 72.36 & 77.46 & 74.61 \\
    FL-Pyraformer & 77.48 & 80.23 & 78.86 & 66.78 & 70.90  & 68.83 \\
    FL-GPT4TS & 87.37 & 83.85 & 85.32 & 78.48 & 80.22 & 79.32 \\
    \midrule
    \textsc{LM-Weather}-Ave & \underline{89.99} & \underline{89.20}  & \underline{89.55} & \underline{86.24} & \underline{84.33} & \underline{85.10} \\
    \textsc{LM-Weather} (Ours) & \bf 90.49 & \bf 95.45 & \bf 92.98 & \bf 88.37 & \bf 87.47 & \bf 87.64 \\
    \bottomrule
    \end{tabular}}
  \label{tab:anomy_odw2t}%
\end{table}%


==> Table/centralized_local.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of \textsc{LM-Weather}'s multivariate-multivariate performance in the FL and the Non-FL (centralised) setups, \textsc{LM-Weather}-Local is the setting in which \textsc{LM-Weather} is trained locally at each device without communication, and disparity is the difference in performance relative to Non-FL.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|c|c|c|c}
    \toprule
    \multicolumn{1}{c|}{Dataset} & Length & Non-FL (centralised) & \textsc{LM-Weather} (Ours) & \textsc{LM-Weather}-Ave & \textsc{LM-Weather}-Local \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{ODW1T}} & 96    & 41.7/70.3 & 42.3/71.1 & 44.1/74.8 & 45.9/72.9 \\
    \multicolumn{1}{c|}{} & 192   & 43.5/71.6 & 44.4/73.6 & 46.3/77.5 & 46.7/74.3 \\
    \multicolumn{1}{c|}{} & 336   & 45.2/72.9 & 45.8/75.2 & 47.9/79.3 & 48.2/77.0 \\
    \multicolumn{1}{c|}{} & 720   & 46.8/73.6 & 49.2/78.5 & 51.8/83.0 & 50.5/80.5 \\
    \multicolumn{1}{c|}{} & Avg.  & 44.3/72.1 & 45.4/74.6 & 47.5/78.7 & 47.8/76.2 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{ODW1V}} & 96    & 42.3/68.7 & 42.3/69.6 & 42.7/69.5 & 44.5/68.6 \\
    \multicolumn{1}{c|}{} & 192   & 43.9/69.9 & 44.4/71.7 & 45.5/72.6 & 46.1/70.4 \\
    \multicolumn{1}{c|}{} & 336   & 45.4/71.2 & 46.0/72.4 & 47.2/74.3 & 48.8/73.2 \\
    \multicolumn{1}{c|}{} & 720   & 46.8/72.6 & 49.7/74.0 & 51.2/78.2 & 53.2/79.4 \\
    \multicolumn{1}{c|}{} & Avg.  & 44.6/70.6 & 45.6/71.9 & 46.6/73.6 & 48.2/72.9 \\
    \midrule
    \multicolumn{2}{c|}{Communication Param. \#} & None & 0.38 M & 10.38 M & Not applicable \\
    \midrule
    \multicolumn{2}{c|}{Disparity} & 0 & \bf $\downarrow$ 2.04\% & $\downarrow$ 4.37\% & $\downarrow$ 5.67\% \\
    \bottomrule
    \end{tabular}}
  \label{tab:centra_local}%
  \vspace{-8pt}
\end{table}%


==> Table/communication_eff.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of \textsc{\textsc{LM-Weather}} and baseline that tailored to improve communication efficiency in terms of forecasting (multivariate-multivariate)/imputation (50\% masking rate) performance as well as communication efficiency, with $\times$ denotes the improvement in communication efficiency relative to the standard line (\textsc{\textsc{LM-Weather}}-Ave), MAE/RMSE report, and \textbf{Bold} means the best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|cccc|c}
    \toprule
    Method & Forecasting & Imputation & Train. & Comm. Params. & Comm.  \\
    \midrule
    FL-Pyraformer & 73.0/91.3 & 68.0/89.7 & 153.32 M & 153.32 M & 0.07$\times$ \\
    FL-PatchTST & 48.6/81.0 & 45.4/73.5 & 74.74 M & 74.74 M & 0.14$\times$ \\
    FL-LightTS & 62.7/93.4 & 26.1/45.7 & 1.68 M & 1.68 M & 6.2$\times$ \\
    FL-DLinear & 63.3/82.8 & 28.5/49.9 & 1.06 M & 1.06 M & 9.8$\times$ \\
    \midrule
    \textsc{LM-Weather}-Ave & 47.5/78.7 & 24.0/44.1 & 10.38 M & 10.38 M & 1$\times$ \\
    \midrule
    \textsc{LM-Weather} (Ours) & \textbf{45.4/74.6} & \textbf{23.1/42.4} & 10.38 M & \textbf{0.38 M} & \textbf{27.3$\times$} \\
    \textsc{LM-Weather} (\textit{w} FedKD) & 49.6/76.2 & 27.5/43.6 & 10.38 M & 1.68 M & 6.2$\times$ \\
    \textsc{LM-Weather} (\textit{w} FedPer) & 52.1/79.0 & 25.1/44.3 & 10.38 M & 8.46 M & 1.2$\times$ \\
    \textsc{LM-Weather} (\textit{w} FedBF) & 46.2/78.1 & 23.7/44.0 & 10.49 M & 10.49 M & 0.9$\times$ \\
    \textsc{LM-Weather} (\textit{w} FedAP) & 47.4/79.2 & 24.3/44.7 & 10.38 M & 9.6 M & 1.1$\times$ \\
    \textsc{LM-Weather} (\textit{w} PromptFL) & 46.0/78.4 & 23.8/45.1 & 10.38 M & 8.4 M & 1.2$\times$ \\
    \bottomrule
    \end{tabular}}
  \label{tab:communication_eff}%
\end{table}%


==> Table/compute_cost.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of training/inference costs based on ODW1T with $N=192$ under multivariate-multivariate forecasting tasks (MAE/RMSE report), where \textbf{Bold} denotes the best, `Comm.` and `Perf.` denote communication and performance, respectively.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{ccccccc}
          &       &       &       &       &       &  \\
    \midrule
    Method & Ave. Training Time (per round) & Inference Time (per client) & Training Memory (per client) & Inference Memory (per client) & Comm. Time & Perf. \\
    \midrule
    FL-DLinear & \bf 4 s   & \bf 1 s   & \bf 7.93 MB & \bf 4.21 MB & \bf 1.44 s & 52.3/81.8 \\
    FL-LightTS & 4 s   & 2 s   & 30.94 MB & 17.24 MB & 9.93 s & 59.5/90.6 \\
    FL-PatchTST & 124 s & 10 s  & 1260.01 MB & 660.02 MB & 59.62 s & 47.3/79.8 \\
    FL-Transformer & 121 s & 11.0 s & 1700.95MB & 841.09 MB & 36.44 s & 52.1/84.0 \\
    FL-iTransformer & 9 s   & 1.6 s & 705.36 MB & 372.28 MB & 22.40 s & 51.8/84.3 \\
    FL-Informer & 110 s & 10 s  & 1890.00 MB & 897.21 MB & 42.81 s & 52.9/84.6 \\
    FL-Reformer & 145 s & 17.7 s & 786.98 MB & 421.23 MB & 16.72 s & 75.1/98.3 \\
    FL-Pyraformer & 80 s  & 8.1 s & 1880.41 MB & 950.77 MB & 119.66 s & 70.0/90.9 \\
    FL-GPT4TS & 108 s & 21.2  s & 3640.11 MB & 1900.98 MB & 10.03 s & 48.6/81.3 \\
    \midrule
     \textsc{LM-Weather} & 91  s & 14 s  & 3014.82 MB & 1500.81 MB & \textbf{0.29 s} & \textbf{44.4/73.6} \\
    \bottomrule
    \end{tabular}}
  \label{tab:compu_cost}%
\end{table}

==> Table/contribu_llm.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[tbh]
  \centering
  \caption{Comparison between fine-tuning PLM with Adapter (\textsc{LM-Weather}) and training from scratch using non-PLM architecture (Pyraformer, Reformer, PatchTST, DLinear, and LightTS) on multivariate-multivariate forecasting tasks (MAE/RMSE report), \textbf{Bold} means the best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|c|c|c|c|c|c}
    \toprule
    \multicolumn{1}{c|}{Dataset} & Length & \textsc{LM-Weather} (Ours) & Pyraformer & Reformer & PatchTST & Dlinear & LightTS \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{ODW1T}} & 96    & 43.0/75.2 & 66.0/84.2 & 68.2/89.6 & 44.7/76.1 & 48.6/77.6 & 52.1/83.3 \\
    \multicolumn{1}{c|}{} & 192   & 44.7/78.4 & 68.7/87.4 & 69.3/89.9 & 46.5/78.4 & 51.0/79.8 & 57.5/87.0 \\
    \multicolumn{1}{c|}{} & 336   & 47.2/80.9 & 71.3/90.9 & 71.4/91.7 & 48.2/80.3 & 52.3/84.1 & 62.3/94.2 \\
    \multicolumn{1}{c|}{} & 720   & 50.4/83.8 & 76.8/92.3 & 74.5/93.9 & 54.2/84.5 & 55.4/86.3 & 69.5/98.4 \\
    \multicolumn{1}{c|}{} & Avg.  & \bf 46.3/79.6 & 70.7/88.7 & 70.9/91.3 & 48.4/79.8 & 51.8/82.0 & 60.4/90.7 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{ODW1V}} & 96    & 45.4/71.3 & 60.4/69.1 & 45.7/71.8 & 47.2/73.4 & 48.5/74.7 & 50.1/75.3 \\
    \multicolumn{1}{c|}{} & 192   & 46.9/72.9 & 61.9/73.2 & 51.9/75.5 & 48.4/74.2 & 49.4/76.6 & 52.7/78.8 \\
    \multicolumn{1}{c|}{} & 336   & 49.0/75.5 & 64.4/76.9 & 53.4/76.9 & 48.9/76.7 & 53.7/78.3 & 54.0/80.4 \\
    \multicolumn{1}{c|}{} & 720   & 53.7/79.1 & 68.2/82.7 & 56.5/84.9 & 54.1/77.4 & 57.2/82.2 & 57.7/84.8 \\
    \multicolumn{1}{c|}{} & Avg.  & \bf 48.8/74.9 & 63.7/75.5 & 51.9/77.3 & 49.7/75.4 & 52.2/78.0 & 53.6/79.8 \\
    \midrule
    \multicolumn{2}{c|}{1$^{st}$ Count} & \bf 16  & 1  & 0 & 3  & 0  & 0 \\
    \bottomrule
    \end{tabular}}
  \label{tab:contribu_llm}%
  \vspace{-6pt}
\end{table}%


==> Table/dataset_uscaircn_time.tex <==
\begin{table}[h!]
  \centering
    \caption{Details about \textbf{ODW2T} dataset, where \textbf{Start} and \textbf{End} indicate the respective beginning and ending timestamps of data collected at a specific weather station, \textbf{Num. of Samples \#} denotes the count of weather sequence samples gathered at that station, and \textbf{Variables} refers to the weather variables included in the data from each station (For meaning of variables, please refer to \textbf{Tab.~\ref{tab:vars_abb}}).}
   \resizebox{.85\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c}
    \toprule
    \textbf{Weather Station} & \textbf{Start (UTC+0)} & \textbf{End (UTC+0)} & \textbf{Num. of Samples \#} & \textbf{Variables} \\
    \midrule
    Albuquerque & 02/26/2016 01:00 & 11/16/2016 19:00 & 31,780  & \multirow{36}[2]{*}{{h, p, t, wd, ws}} \\
    Atlanta & 03/24/2013 21:00 & 12/05/2013 18:00 & 30,715  &  \\
    Beersheba & 05/06/2014 06:00 & 03/26/2015 18:00 & 35,350  &  \\
    Boston & 04/06/2015 10:00 & 03/23/2016 00:00 & 35,120  &  \\
    Charlotte & 08/10/2013 09:00 & 04/24/2014 14:00 & 30,875  &  \\
    Chicago & 06/09/2015 17:00 & 03/22/2016 10:00 & 34,415  &  \\
    Dallas & 04/11/2013 00:00 & 08/26/2014 11:00 & 35,463  &  \\
    Denver & 06/23/2015 22:00 & 05/18/2016 02:00 & 39,510  &  \\
    Detroit & 10/30/2012 06:00 & 08/22/2013 22:00 & 35,610  &  \\
    Eilat & 11/24/2012 19:00 & 08/02/2013 05:00 & 30,060  &  \\
    Haifa & 05/18/2013 21:00 & 04/16/2014 14:00 & 39,915  &  \\
    Houston & 12/19/2013 02:00 & 11/13/2014 02:00 & 39,490  &  \\
    Indianapoils & 01/10/2016 23:00 & 10/07/2016 04:00 & 32,435  &  \\
    Jacksonvile & 11/11/2012 16:00 & 09/28/2013 01:00 & 38,455  &  \\
    Jerusalem & 04/22/2015 03:00 & 02/28/2016 01:00 & 37,440  &  \\
    Kansas City & 06/03/2015 12:00 & 03/08/2016 21:00 & 33,535  &  \\
    Las Veges & 11/25/2014 09:00 & 10/19/2015 15:00 & 39,400  &  \\
    Los Angeles & 07/04/2013 08:00 & 04/28/2014 18:00 & 35,820  &  \\
    Miami & 02/10/2014 10:00 & 12/05/2014 10:00 & 35,770  &  \\
    Minneapolis & 10/17/2013 03:00 & 08/31/2014 15:00 & 38,230  &  \\
    Montreal & 08/14/2015 07:00 & 04/26/2016 06:00 & 30,725  &  \\
    Nahariyya & 12/03/2013 02:00 & 09/18/2014 01:00 & 34,685  &  \\
    Nashville & 02/08/2017 03:00 & 11/13/2017 15:00 & 33,430  &  \\
    New York & 09/27/2013 20:00 & 06/14/2014 15:00 & 31,185  &  \\
    Philadelphia & 12/08/2012 05:00 & 09/13/2013 20:00 & 33,565  &  \\
    Phoenix & 07/25/2013 15:00 & 06/05/2014 09:00 & 37,780  &  \\
    Pittsburgh & 10/16/2015 06:00 & 07/19/2016 16:00 & 33,300  &  \\
    Portland & 10/12/2013 12:00 & 06/27/2014 18:00 & 31,000  &  \\
    Saint Louis & 09/16/2014 13:00 & 07/21/2015 06:00 & 36,935  &  \\
    San Antonio & 03/15/2014 01:00 & 12/03/2014 20:00 & 31,665  &  \\
    San Diego & 07/02/2015 11:00 & 03/18/2016 00:00 & 31,155  &  \\
    San Francisco & 05/10/2013 06:00 & 01/21/2014 12:00 & 30,760  &  \\
    Seattle & 08/06/2014 22:00 & 06/28/2015 05:00 & 39,045  &  \\
    Tel Aviv District & 09/23/2013 06:00 & 06/27/2014 18:00 & 33,310  &  \\
    Toronto & 12/06/2016 16:00 & 10/19/2017 15:00 & 38,045  &  \\
    Vancouver & 08/26/2015 10:00 & 06/02/2016 20:00 & 33,780  &  \\
    \bottomrule
    \end{tabular}}
    \label{tab:dataset_uscaircn_time}%
\end{table}%


==> Table/dataset_uscaircn_var.tex <==
\begin{table}[h!]
  \centering
    \caption{Details about \textbf{ODW2V} dataset, where \textbf{Start} and \textbf{End} indicate the respective beginning and ending timestamps of data collected at a specific weather station, \textbf{Num. of Samples \#} denotes the count of weather sequence samples gathered at that station, and \textbf{Fixed Variables} refers to the shared variables among different weather stations, and \textbf{Other Variables} is the remain weather variables in each weather station (For the full names of these variables, please refer to \textbf{Tab.~\ref{tab:vars_abb}}).}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c}
    \toprule
    \textbf{Weather Station} & \textbf{Start (UTC+0)} & \textbf{End (UTC+0)} & \textbf{Num. of Samples \#} & \textbf{Fixed Variable} & \textbf{Other Variables} \\
    \midrule
    Albuquerque & 02/26/2016 01:00 & 11/16/2016 19:00 & 19,068  & \multirow{36}[2]{*}{Humidity} & {ws, wd} \\
    Atlanta & 03/24/2013 21:00 & 12/05/2013 18:00 & 18,429  &       & {wd,p} \\
    Beersheba & 05/06/2014 06:00 & 03/26/2015 18:00 & 21,210  &       & {t, ws} \\
    Boston & 04/06/2015 10:00 & 03/23/2016 00:00 & 21,072  &       & {ws, wd} \\
    Charlotte & 08/10/2013 09:00 & 04/24/2014 14:00 & 18,525  &       & {t, p} \\
    Chicago & 06/09/2015 17:00 & 03/22/2016 10:00 & 20,649  &       & {t, p} \\
    Dallas & 04/11/2013 00:00 & 08/26/2014 11:00 & 21,279  &       & {p, wd} \\
    Denver & 06/23/2015 22:00 & 05/18/2016 02:00 & 23,706  &       & {t, p} \\
    Detroit & 10/30/2012 06:00 & 08/22/2013 22:00 & 21,366  &       & {p, t} \\
    Eilat & 11/24/2012 19:00 & 08/02/2013 05:00 & 18,036  &       & {ws, p} \\
    Haifa & 05/18/2013 21:00 & 04/16/2014 14:00 & 23,949  &       & {ws, t} \\
    Houston & 12/19/2013 02:00 & 11/13/2014 02:00 & 23,694  &       & {p, wd} \\
    Indianapoils & 01/10/2016 23:00 & 10/07/2016 04:00 & 19,461  &       & {t, p} \\
    Jacksonvile & 11/11/2012 16:00 & 09/28/2013 01:00 & 23,073  &       & {ws, t} \\
    Jerusalem & 04/22/2015 03:00 & 02/28/2016 01:00 & 22,464  &       & {ws, p} \\
    Kansas City & 06/03/2015 12:00 & 03/08/2016 21:00 & 20,121  &       & {wd, ws} \\
    Las Veges & 11/25/2014 09:00 & 10/19/2015 15:00 & 23,640  &       & {p, t} \\
    Los Angeles & 07/04/2013 08:00 & 04/28/2014 18:00 & 21,492  &       & {ws, t} \\
    Miami & 02/10/2014 10:00 & 12/05/2014 10:00 & 21,462  &       & {wd, ws} \\
    Minneapolis & 10/17/2013 03:00 & 08/31/2014 15:00 & 22,938  &       & {t, p} \\
    Montreal & 08/14/2015 07:00 & 04/26/2016 06:00 & 18,435  &       & {wd, p} \\
    Nahariyya & 12/03/2013 02:00 & 09/18/2014 01:00 & 20,811  &       & {p, ws} \\
    Nashville & 02/08/2017 03:00 & 11/13/2017 15:00 & 20,058  &       & {wd, ws} \\
    New York & 09/27/2013 20:00 & 06/14/2014 15:00 & 18,711  &       & {t, p} \\
    Philadelphia & 12/08/2012 05:00 & 09/13/2013 20:00 & 20,139  &       & {ws, wd, h} \\
    Phoenix & 07/25/2013 15:00 & 06/05/2014 09:00 & 22,668  &       & {ws, wd} \\
    Pittsburgh & 10/16/2015 06:00 & 07/19/2016 16:00 & 19,980  &       & {wd, ws} \\
    Portland & 10/12/2013 12:00 & 06/27/2014 18:00 & 18,600  &       & {ws, p} \\
    Saint Louis & 09/16/2014 13:00 & 07/21/2015 06:00 & 22,161  &       & {t, wd} \\
    San Antonio & 03/15/2014 01:00 & 12/03/2014 20:00 & 18,999  &       & {t, wd} \\
    San Diego & 07/02/2015 11:00 & 03/18/2016 00:00 & 18,693  &       & {t, p} \\
    San Francisco & 05/10/2013 06:00 & 01/21/2014 12:00 & 18,456  &       & {p, t} \\
    Seattle & 08/06/2014 22:00 & 06/28/2015 05:00 & 23,427  &       & {t, wd} \\
    Tel Aviv District & 09/23/2013 06:00 & 06/27/2014 18:00 & 19,986  &       & {t, p} \\
    Toronto & 12/06/2016 16:00 & 10/19/2017 15:00 & 22,827  &       & {wd, p} \\
    Vancouver & 08/26/2015 10:00 & 06/02/2016 20:00 & 20,268  &       & {wd, ws} \\
    \bottomrule
    \end{tabular}}
  \label{tab:dataset_uscaircn_var}%
\end{table}%


==> Table/dataset_weather_time.tex <==
\begin{table}[tbh]
  \centering
    \caption{Details about \textbf{ODW1T} dataset, where \textbf{Start} and \textbf{End} indicate the respective beginning and ending timestamps of data collected at a specific weather station, \textbf{Samples} denotes the count of weather sequence samples gathered at that station, and \textbf{Variables} refers to the weather variables included in the data from each station (For the full names of these variables, please refer to \textbf{Tab.~\ref{tab:vars_abb}}).}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c}
    \toprule
    \textbf{Weather Station} & \textbf{Start (UTC+0)} & \textbf{End (UTC+0)} & \textbf{Num. of Samples \#} & \textbf{Variables} \\
    \midrule
    Hua-Nan & 06/11/2018 16:00 & 03/19/2020 00:00 & 230,280 & \multicolumn{1}{c}{\multirow{15}[2]{*}{{ap, t, mxt, mnt, dt, rh, wvp, p1, p2, p3, p4, p5, wd, ws, mwd, mws, st, hv1, hv2, vv}}} \\
    E-Min & 01/23/2019 16:00 & 06/07/2024 04:00 & 240,280 &  \\
    Huhehaote & 09/02/1028 01:00 & 06/01/2020 07:00 & 306,400 &  \\
    Yin-Chuan & 10/31/2018 20:00 & 05/06/2020 07:00 & 265,220 &  \\
    Shen-Yang & 04/09/2018 01:00 & 08/30/2019 06:00 & 243,980 &  \\
    Hai-Dian & 05/29/2017 16:00 & 12/05/2018 11:00 & 266,340 &  \\
    Xin-Du & 01/29/2020 08:00 & 06/29/2021 00:00 & 248,040 &  \\
    Lin-Zhi & 10/13/2019 08:00 & 03/30/2021 09:00 & 256,380 &  \\
    Kun-Ming & 08/28/2018 07:00 & 06/13/2020 22:00 & 314,740 &  \\
    Wu-Han & 05/20/2019 01:00 & 02/17/2021 21:00 & 247,160 &  \\
    Tokyo & 07/17/2017 23:00 & 01/27/2019 14:00 & 248,180 &  \\
    Nagoya & 05/10/2017 15:00 & 02/14/2019 17:00 & 309,680 &  \\
    Hiroshima & 05/27/2019 10:00 & 11/01/2020 03:00 & 251,420 &  \\
    Seoul & 04/28/2017 04:00 & 11/20/2018 00:00 & 274,040 &  \\
    Busan & 02/24/1029 18:00 & 07/17/2020 17:00 & 244,340 & \\
    \bottomrule
    \end{tabular}}
  \label{tab:dataset_weather-time}%
\end{table}%

==> Table/dataset_weather_var.tex <==
\begin{table}[h!]
  \centering
      \caption{Details about \textbf{ODW1V} dataset, where \textbf{Start} and \textbf{End} indicate the respective beginning and ending timestamps of data collected at a specific weather station, \textbf{Num. of Samples \#} denotes the count of weather sequence samples gathered at that station, and \textbf{Fixed Variables} refers to the shared variables among different weather stations, and \textbf{Other Variables} is the remain weather variables in each weather station (For the full names of these variables, please refer to \textbf{Tab.~\ref{tab:vars_abb}}).}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c}
    \toprule
    \textbf{Weather Station} & \textbf{Start (UTC+0)} & \textbf{End (UTC+0)}  & \textbf{Num. of Samples \#} & \textbf{Fixed Variable} & \textbf{Other Variables} \\
    \midrule
    Hua-Nan & 06/11/2018 16:00 & 03/19/2020 00:00 & 69,084 & \multirow{15}[2]{*}{Temperature} & {ws, p4, p1, p5, p2} \\
    E-Min & 01/23/2019 16:00 & 06/07/2024 04:00 & 72,072 &       & {p1, mwd, p2, wvp, ws} \\
    Huhehaote & 09/02/1028 01:00 & 06/01/2020 07:00 & 91,920 &       & {vv, p3, dt, mwd, p4} \\
    Yin-Chuan & 10/31/2018 20:00 & 05/06/2020 07:00 & 79,566 &       & {ws, dt, mnt, p3, p2} \\
    Shen-Yang & 04/09/2018 01:00 & 08/30/2019 06:00 & 73,194 &       & {wd, st, hv1, mwd, vv} \\
    Hai-Dian & 05/29/2017 16:00 & 12/05/2018 11:00 & 79,902 &       & {p5, rh, ap, mxt, mwd} \\
    Xin-Du & 01/29/2020 08:00 & 06/29/2021 00:00 & 74,412 &       & {p1, hv1, wvp, mxt, p5} \\
    Lin-Zhi & 10/13/2019 08:00 & 03/30/2021 09:00 & 76,914 &       & {ws, vv, p1, hv1, p5} \\
    Kun-Ming & 08/28/2018 07:00 & 06/13/2020 22:00 & 94,422 &       & {hv2, mws, mnt, p2, mwd} \\
    Wu-Han & 05/20/2019 01:00 & 02/17/2021 21:00 & 92,148 &       & {st, ws, p3, p5, rh} \\
    Tokyo & 07/17/2017 23:00 & 01/27/2019 14:00 & 80,454 &       & {p5, st, hv1, ws, hv2} \\
    Nagoya & 05/10/2017 15:00 & 02/14/2019 17:00 & 92,904 &       & {mwd, p1, mws, mnt, st} \\
    Hiroshima & 05/27/2019 10:00 & 11/01/2020 03:00 & 75,426 &       & {p4, mwd, wd, hv1, dt} \\
    Seoul & 04/28/2017 04:00 & 11/20/2018 00:00 & 82,212 &       & {hv1, mwd, vv, rh, p4} \\
    Busan & 02/24/1029 18:00 & 07/17/2020 17:00 & 73,302 &       & {p4, p3, wvp, p1, vv} \\
    \bottomrule
    \end{tabular}}
  \label{tab:dataset_weather-var}%
\end{table}%


==> Table/global_perform_fore.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[tbh]
  \centering
  \caption{Comparison on global model performance across client between LM-Weather and PFL baselines on multivariate-multivariate forecasting tasks (OWD1T dataset, MAE/RMSE report), \textcolor{red}{Red} denotes the original \textsc{LM-Weather}'s performance, and \textbf{Bold} means the best among global performance.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{ccccccc}
    \toprule
    Client ID & \textsc{LM-Weather} (Ours) & \textsc{LM-Weather} (Global) & Per-FedAvg (Global) & APPLE (Global) & FedALA (Global) & FedPer (Global) \\
    \midrule
    1     & 44.8/73.9 & 42.5/69.4 & 50.3/78.2 & 53.4/77.1 & 51.7/76.3 & 52.8/82.5 \\
    2     & 46.1/75.4 & 56.8/84.7 & 61.8/90.1 & 64.7/88.6 & 63.2/88.1 & 68.3/99.8 \\
    3     & 45.2/74.3 & 49.3/75.2 & 54.2/82.6 & 57.2/81.4 & 55.9/80.7 & 57.1/87.2 \\
    4     & 47.1/79.0 & 61.2/89.6 & 64.9/93.4 & 67.8/92.1 & 66.5/91.6 & 73.6/105.3 \\
    5     & 43.1/70.6 & 45.7/72.1 & 52.1/80.3 & 55.1/78.9 & 53.6/78.2 & 54.9/84.6 \\
    6     & 43.3/73.7 & 59.1/87.3 & 63.4/91.7 & 66.3/90.3 & 64.8/89.5 & 70.2/102.1 \\
    7     & 44.8/74.1 & 47.6/73.8 & 55.9/84.5 & 58.9/83.2 & 57.3/82.4 & 59.5/89.9 \\
    8     & 48.1/77.2 & 53.4/80.5 & 59.6/88.5 & 62.6/87.4 & 61.1//86.6 & 65.7/96.4 \\
    9     & 42.6/71.7 & 44.1/70.7 & 50.9/78.8 & 53.8/77.6 & 52.3/76.9 & 53.6/83.3 \\
    10    & 46.0/75.3 & 57.9/86.2 & 64.2/92.6 & 67.1/91.5 & 65.7/90.6 & 71.9/103.7 \\
    11    & 45.3/74.4 & 50.2/76.3 & 54.7/83.2 & 58.0/82.3 & 56.6/81.3 & 60.8/91.6 \\
    12    & 45.6/74.9 & 55.7/82.9 & 60.8/89.4 & 63.9/88.5 & 62.5/87.7 & 67.4/98.2 \\
    13    & 48.7/77.8 & 43.3/68.5 & 49.6/77.5 & 56.3/76.3 & 50.9/75.5 & 51.7/81.1 \\
    14    & 49.2/75.5 & 60.5/88.4 & 65.7/94.2 & 68.7/92.8 & 67.4/92.4 & 72.5/104.5 \\
    15    & 41.1/73.2 & 48.7/74.4 & 53.4/81.9 & 56.3//80.2 & 54.5/79.4 & 58.2/88.5 \\
    \midrule
    Total (Avg.) & \textcolor{red}{45.4/74.6} & \bf 51.2/78.7 & 57.0/84.9 & 59.9/83.2 & 58.4/82.8 & 61.4/92.7 \\
    \bottomrule
    \end{tabular}}
  \label{tab:global_model_performance}%
  \vspace{-4pt}
\end{table}%


==> Table/incomplete_table1.tex <==
\begin{table}[tbh]
  \centering
  \caption{Results under on-device meteorological variable forecasting task (multivariate-to-multivariate). A lower value indicates better performance. \textbf{Bold}: the best, \underline{Underline}: the second best. \textbf{Complete results can be found at Appendix~\ref{sec:full_res} due to page limitation.}}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-GPT4TS} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Dataset} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{RMSE} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW1T}} & 96 & \underline{44.1}  & \underline{74.8}  & \bf 42.3 & \bf 71.1  & 46.3 & 78.5 & 70.7  & 92.9  & 67.2  & 86.1  & 49.7  & 78.6  & 45.0  & 77.0 & 48.4  & 80.2  & 54.8  & 85.6  & 50.7  & 82.1  & \multicolumn{1}{c}{51.9} & \multicolumn{1}{c}{83.2} \\
    \multicolumn{1}{c|}{} & 192 & \underline{46.3}  & \underline{77.5}  & \bf 44.4  & \bf 73.6  & 48.6 & 81.3 & 75.1  & 98.3  & 70.0  & 90.9  & 52.3  & 81.8  & 47.3  & 79.8  & 51.8  & 84.3  & 59.5  & 90.6  & 52.1  & 84.0  & \multicolumn{1}{c}{52.9} & \multicolumn{1}{c}{84.6} \\
    \multicolumn{1}{c|}{} & 336 & \underline{47.9}  & \underline{79.3}  & \bf 45.8  & \bf 75.2  & 50.3 & 83.2 & 79.8  & 100.5  & 74.1  & 92.8  & 53.9  & 83.7  & 49.0  & 81.7  & 54.5  & 87.3  & 64.0  & 94.6  & 52.9  & 85.2  & \multicolumn{1}{c}{53.5} & \multicolumn{1}{c}{85.6} \\
    \multicolumn{1}{c|}{} & 720 & \underline{51.8} & \underline{83.0}  & \bf 49.2  & \bf 78.5  & 54.4 & 87.2 & 87.1  & 102.9  & 80.5  & 95.2  & 57.2  & 87.3  & 53.3  & 85.6  & 60.1  & 93.1  & 72.4  & 102.7  & 55.4  & 87.6  & \multicolumn{1}{c}{55.3} & \multicolumn{1}{c}{87.4} \\
    \multicolumn{1}{c|}{} & Avg. & \underline{47.5} & \underline{78.7} & \textbf{45.4} & \textbf{74.6} & 49.9 & 82.5 &78.2 & 98.7 & 73.0 & 91.3 & 53.3 & 82.8 & 48.6 & 81.0 & 53.7 & 63.7 & 62.7 & 93.4 & 52.8 & 84.7 & \multicolumn{1}{c}{53.4} & \multicolumn{1}{c}{85.2} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW1V}} & 96 & \underline{42.7}  & 69.5  & \bf 42.3 & 69.6 & 44.0 & 71.4 & 42.9  & \underline{67.8}  & 57.7  & \bf 67.2  & 46.4  & 73.3  & 44.3  & 69.6  & 56.8  & 76.8 & 48.0  & 75.1  & 67.0  & 89.4  & 59.0  & 80.3  \\
    \multicolumn{1}{c|}{} & 192 & \underline{45.5}  & 72.6  & \bf 44.4  & \underline{71.7}  & 47.0 & 75.8 & 48.4  & 75.4  & 59.2  & \bf 69.4  & 47.9  & 75.1  & 46.8  & 72.1  & 55.0  & 75.0  & 49.1  & 79.2  & 69.9  & 93.0  & 61.2  & 82.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{47.2}  & 74.3  & \bf 46.0  & \bf 72.4  & 48.8 & 77.7 & 51.0  & 77.0  & 63.4  & \underline{73.3}  & 49.1  & 76.9  & 48.5  & 74.8  & 62.4  & 83.7  & 50.8  & 77.9  & 71.4  & 94.8  & 63.7  & 85.8  \\
    \multicolumn{1}{c|}{} & 720 & \underline{51.2}  & 78.2  & \bf 49.7  & \bf 74.0  & 53.3 & 81.7 & 54.5  & 82.3  & 67.3  & \underline{76.1}  & 52.5  & 80.3  & 54.3  & 79.1  & 72.1 & 96.2  & 54.7  & 82.7  & 76.2  & 87.3  & 68.4  & 91.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{46.6} & \underline{73.6} & \bf 45.6 & 71.9 & 48.3 & 76.7 & 49.2 & 75.6 & 61.9 & \bf 71.5 & 49.0 & 76.4 & 48.5 & 73.9 & 58.1 & 85.0 & 50.7 & 78.7 & 71.1 & 91.1 & 63.1 & 85.2 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW2T}} & 96 & \underline{64.3}  & 88.2  & 62.8 & 85.5 & 66.8 & 91.7  & \multicolumn{1}{c}{100.3} & \multicolumn{1}{c|}{126.3} & 95.0  & 120.3  & 67.9  & \underline{84.7}  & 70.2  & 88.1  & 68.6  & 86.5  & 68.4  & 85.4  & 85.0  & 103.0  & 84.7  & 102.7  \\
    \multicolumn{1}{c|}{} & 192 & \underline{67.7}  & 91.5  & 66.2 & 89.1 & 71.1 & 96.1 & \multicolumn{1}{c}{102.1} & \multicolumn{1}{c|}{130.3} & 99.9  & 125.8  & 71.4  & \underline{88.1}  & 72.2  & 90.7  & 71.1  & 88.9  & 71.9  & 88.9  & 85.0  & 103.0  & 84.9  & 102.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{69.5}  & 93.7  & 67.9 & 91.1 & 72.9 & 98.4  & \multicolumn{1}{c}{104.2} & \multicolumn{1}{c|}{130.0} & 102.0  & 128.5  & 73.0  & \underline{89.5}  & 73.0  & 91.9  & 71.8  & 89.6  & 73.7  & 90.5  & 82.6  & 100.5  & 84.8  & 102.9  \\
    \multicolumn{1}{c|}{} & 720 & \underline{72.6}  & 97.3  & 70.7 & 94.6 & 76.2 & 101.2  & \multicolumn{1}{c}{107.3} & \multicolumn{1}{c|}{134.2} & 104.2  & 131.4  & 76.1  & 92.9  & 75.1  & 93.3  & 72.9  & \underline{91.0}  & 76.7  & 93.7  & 84.1  & 105.1  & 85.4  & 103.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{68.5} & 92.7 & \textbf{66.9} & \textbf{90.1} & 71.8 & 96.9 & \multicolumn{1}{c}{103.5} & \multicolumn{1}{c|}{130.2} & 100.3 & 126.5 & 72.1  & \underline{88.8}  & 72.6  & 91.0  & 71.1  & 89.0  & 72.7  & 89.6  & 84.2  & 102.9  & 84.9  & 103.1  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW2V}} & 96 & 76.8  & 99.7  & \bf 65.1  & \bf 88.4 & 78.5 & 102.7 & \multicolumn{1}{c}{89.6} & \multicolumn{1}{c|}{112.7} & 89.1  & 112.5  & 74.8  & 96.8  & 76.3  & 99.9  & \underline{73.5}  & \underline{97.7}  & 92.2  & 117.7  & 77.0  & 100.1  & 77.4  & 100.4  \\
    \multicolumn{1}{c|}{} & 192 & 77.9  & 100.8  & \bf 68.3  & \bf 91.4  & 79.7& 103.8 & \multicolumn{1}{c}{90.5} & \multicolumn{1}{c|}{114.2} & 96.4  & 120.1  & \underline{76.6}  & \underline{98.9}  & 79.9  & 103.3  & 78.8  & 103.6  & 100.5  & 128.1  & 78.3  & 101.8  & 78.0  & 101.1  \\
    \multicolumn{1}{c|}{} & 336 & 78.5  & 101.5  & \bf 69.9  & \bf 93.0  & 80.3 & 104.5 & \multicolumn{1}{c}{94.2} & \multicolumn{1}{c|}{119.3} & 98.4  & 122.2  & \underline{77.6}  & \underline{100.2}  & 81.8  & 105.3  & 82.1  & 107.5  & 105.5  & 134.4  & 79.4  & 103.3  & 78.7  & 102.0  \\
    \multicolumn{1}{c|}{} & 720 & 79.9  & 103.6  & \bf 72.9  & \bf 96.5  & 82.0 & 106.7 & \multicolumn{1}{c}{97.4} & \multicolumn{1}{c|}{120.4} & 100.5  & 125.0  & \underline{79.6}  & 103.0  & 86.2  & \underline{100.2}  & 86.2  & 112.7  & 111.0  & 141.3  & 86.1  & 112.3  & 81.3  & 105.6  \\
    \multicolumn{1}{c|}{} & Avg. & 78.3 & 101.4 & \textbf{69.0} & \textbf{92.3} & 80.1 & 104.4 & \multicolumn{1}{c}{92.9} & \multicolumn{1}{c|}{116.6} & 96.1 & 120.0 & \underline{77.2} & \underline{99.7} & 81.1 & 102.2 & 80.2 & 105.4 & 102.3 & 130.4 & 80.2 & 104.4 & 78.8 & 102.2 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 29} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0}  \\
    \bottomrule
    \end{tabular}}
    \vspace{-8pt}
  \label{tab:main-forecasting}%
\end{table}%


==> Table/incomplete_table2.tex <==
\begin{table}[tbh]
  \centering
  \caption{Results under on-device meteorological variable imputation task, where random masking ratio is 50\%. A lower value indicates better performance. \textbf{Bold}: the best, \underline{Underline}: the second best. \textbf{Complete results can be found at Appendix~\ref{sec:full_res} due to page limitation.}}
  \resizebox{1\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-GPT4TS} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Dataset} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW1T}} & 96 & \underline{22.4}  & \underline{43.5}  & \bf 21.7 & \bf 41.8 &23.3 & 45.2 & 63.7 & 88.4 & 62.2 & 85.9 & 29.2  & 50.8  & 28.9  & 54.6  & 22.8  & 44.5  & 24.4  & 43.7  & 58.3  & 82.8  & 70.8  & 99.6  \\
    \multicolumn{1}{c|}{} & 192 & \underline{23.4}  & \underline{43.7}  & \bf 22.6 & \bf 42.0 & 24.6 & 45.9 & 67.2 & 91.2 & 65.5 & 88.5 & 28.7  & 50.2  & 47.5  & 77.3  & 23.8  & 44.1  & 25.7  & 45.3  & 57.3  & 82.4  & 66.3  & 92.1  \\
    \multicolumn{1}{c|}{} & 336 & \underline{24.1}  & \underline{44.1}  & \bf 23.2 & \bf 42.4 & 25.3 & 46.3 & 70.4 & 93.4 & 68.5 & 90.6 & 28.3  & 49.4  & 48.6  & 77.0  & 27.2  & 47.7  & 26.9  & 46.6  & 58.4  & 83.5  & 36.9  & 55.3  \\
    \multicolumn{1}{c|}{} & 720 & \underline{26.0}  & \underline{45.1}  & \bf 24.9 & \bf 43.3 & 27.3 & 47.4 & 77.9 & 96.8 & 75.8 & 93.9 & 28.0  & 49.0  & 56.6  & 85.1  & 36.5  & 56.2  & 27.2  & 47.4  & 56.6  & 80.4  & 71.7  & 96.7  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{24.0} & \underline{44.1} & \bf 23.1 & \bf 42.4 & 25.1 & 46.2 & 69.8 & 92.5 & 68.0 & 89.7 & 28.5 & 49.9 & 45.4 & 73.5 & 27.6 & 48.2 & 26.1 & 45.7 & 57.6 & 82.3 & 61.4 & 85.9 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW1V}} & 96 & 42.1  & 62.0  & 41.1  & 60.4  & 42.9 & 63.8 & 43.8  & 64.9  & 42.3  & \bf 53.0  & 43.0  & 63.0  & 53.6  & 77.1  & \bf 38.7  & 58.2  & 41.5  & 61.5  & 37.8  & 56.9  & 41.1  & 59.2  \\
    \multicolumn{1}{c|}{} & 192 & 43.9  & 64.5  & \underline{42.8}  & 62.8   & 45.6 & 66.9 & 45.8  & 67.6  & 44.7  & \underline{56.2}  & 49.3  & 71.2  & 57.5  & 81.5  & 49.3  & 68.9  & \bf 41.9  & 62.0  & 44.1  & \bf 57.4  & 48.8  & 66.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{45.7}  & 66.6  & \bf 44.6  & \bf 64.9  & 47.5  & 69.2 & 47.6  & 69.8  & 54.6  & \underline{65.7}  & 53.4  & 76.6  & 60.7  & 85.0  & 60.0  & 79.8  & 47.3  & 64.6  & 48.5  & 68.0  & 50.2  & 67.1  \\
    \multicolumn{1}{c|}{} & 720 & \underline{47.5}  & \underline{68.7}  & \bf 46.3  & \bf 66.9  & 49.4 & 71.4 & 49.6  & 72.0  & 59.2  & 73.5  & 56.8  & 80.7  & 63.3  & 87.4  & 61.6  & 80.4  & 52.5  & 72.9  & 52.7  & 70.1  & 60.3  & 77.2  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{44.8} & 65.5 & \bf 43.7 & \underline{63.8} & 46.4 & 67.8 & 46.7 & 68.6 & 50.2 & 62.1 & 50.6 & 72.9 & 58.8 & 82.7 & 52.4 & 71.8 & 45.8 & 65.3 & 45.8 & \bf 63.1 & 50.1 & 67.6 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW2T}} & 96 & \underline{38.0}  & \underline{56.6}  & \bf 36.9  & \bf 54.9 &39.1 & 58.3  & \multicolumn{1}{c}{50.3} & \multicolumn{1}{c|}{70.3} & 95.4  & 120.8  & 40.8  & 60.0  & 38.4  & 58.6  & 39.1  & 58.3  & 38.8  & 57.8  & 65.5  & 86.6  & 51.7  & 72.0  \\
    \multicolumn{1}{c|}{} & 192 & \underline{38.3}  & \underline{56.6}  & \bf 37.2  & \bf 54.9 & 39.8 & 58.9 & \multicolumn{1}{c}{52.1} & \multicolumn{1}{c|}{74.2} & 96.2  & 122.3  & 42.9  & 62.7  & 66.7  & 87.8  & 39.4  & 58.3  & 39.5  & 58.4  & 71.4  & 92.8  & 55.0  & 75.7  \\
    \multicolumn{1}{c|}{} & 336 & \underline{43.5}  & \underline{65.5}  & \bf 42.2  & \bf 63.5 & 44.8 & 68.1 & \multicolumn{1}{c}{56.6} & \multicolumn{1}{c|}{78.9} & 97.8  & 125.5  & 46.0  & 67.7  & 68.7  & 90.1  & 44.8  & 67.5  & 47.8  & 65.3  & 66.8  & 88.8  & 51.5  & 72.8  \\
    \multicolumn{1}{c|}{} & 720 & \underline{47.9}  & \underline{68.8}  & \bf 46.5 & \bf 66.7 & 49.8 & 71.5 & \multicolumn{1}{c}{64.3} & \multicolumn{1}{c|}{87.7} & 99.1  & 129.9  & 52.8  & 76.1  & 70.4  & 93.5  & 49.3  & 71.0  & 48.0  & 68.0  & 67.4  & 89.2  & 51.5  & 73.0  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{41.9} & \underline{61.9} & \bf 38.8 & \bf 61.7 & 43.4 & 64.2  & \multicolumn{1}{c}{55.8} & \multicolumn{1}{c|}{77.8} & 97.1 & 124.6 & 45.6  & 66.6  & 61.1  & 82.5  & 43.2  & 63.8  & 43.5  & 62.4  & 67.8  & 89.4  & 52.4  & 73.4  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW2V}} & 96 & \underline{28.1}  & \underline{45.3}  & \bf 27.5  & \bf 44.0  & 28.4 & 45.8  & \multicolumn{1}{c}{50.3} & \multicolumn{1}{c|}{70.3} & 53.2  & 72.4  & 72.1  & 92.0  & 39.8  & 58.4  & 72.7  & 94.7  & 96.4  & 123.5  & 52.7  & 73.2  & 54.8  & 76.9  \\
    \multicolumn{1}{c|}{} & 192 & \underline{28.6}  & \underline{45.3}  & \bf 28.0  & \bf 44.0  & 29.2 & 46.1  & \multicolumn{1}{c}{51.0} & \multicolumn{1}{c|}{71.1} & 46.1  & 65.2  & 75.7  & 95.9  & 44.9  & 63.7  & 79.1  & 102.0  & 98.6  & 125.8  & 53.9  & 74.7  & 56.2  & 78.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{33.7}  & \underline{49.8}  & \bf 32.7  & \bf 48.4  & 34.9 & 51.8 & \multicolumn{1}{c}{54.2} & \multicolumn{1}{c|}{76.6} & 74.2  & 97.3  & 77.3  & 97.8  & 50.9  & 70.1  & 82.6  & 106.1  & 101.2  & 128.8  & 54.4  & 75.4  & 56.8  & 79.7  \\
    \multicolumn{1}{c|}{} & 720 & \underline{37.1}  & \underline{53.1}  & \bf 36.0  & \bf 51.5 & 39.3& 56.3  & \multicolumn{1}{c}{59.4} & \multicolumn{1}{c|}{81.7} & 82.4  & 100.9  & 77.1  & 97.3  & 59.2  & 79.3  & 83.0  & 106.0  & 98.5  & 124.3  & 55.4  & 77.5  & 56.4  & 78.6  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{31.9} & \underline{48.4} & \bf 31.1 & \bf 47.0 & 33.0 & 50.0& \multicolumn{1}{c}{53.7} & \multicolumn{1}{c|}{74.9} & 64.0 & 84.0 & 75.5 & 95.8 & 48.7 & 67.9 & 79.4 & 102.2 & 98.7 & 125.6 & 54.1 & 75.2 & 56.0 & 78.5 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 30} &  \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0}    & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:main-imputation}%
  \vspace{-12pt}
\end{table}%


==> Table/incomplete_table3.tex <==
\begin{table}[tbp]
  \centering
  \caption{Few-Shot learning results on forecasting task (5\% training data). A lower value indicates better performance. \textbf{Bold}: the best, \underline{Underline}: the second best. \textbf{More and complete results can be found at Appendix~\ref{subsec:full_fewshot}} - denotes insufficient data.}
  \resizebox{1\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cccc|cccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-GPT4TS} &\multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-Dlinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-Lights} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Metrics} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW1T}} & 96 & 88.1  & \underline{95.1}  & \underline{87.3}  &  \bf93.9 & 91.6 & 100.9 & 166.9  & \multicolumn{1}{c|}{296.0} & 173.6  & 299.2  & 92.4  & \multicolumn{1}{c|}{187.5} & \bf85.1  & 182.7  & 103.3  & 204.8  & 185.8  & 328.3  & 93.7  & 193.5  & 91.1  & 190.0  \\
    \multicolumn{1}{c|}{} & 192 & \underline{90.2}  & \underline{98.4}  & \bf89.6  & \bf96.5  & 95.8 & 104.6 & 166.9  & \multicolumn{1}{c|}{297.3} & 176.0  & 303.0  & 94.4  & \multicolumn{1}{c|}{192.4} & 90.7  & 191.6  & 106.7  & 210.7  & 188.1  & 336.0  & 96.8  & 200.1  & 93.5  & 195.9  \\
    \multicolumn{1}{c|}{} & 336 & \underline{94.2}  & \underline{101.7}  & \bf92.2   &  \bf99.7 & 100.0 & 108.2 & 168.9  & \multicolumn{1}{c|}{297.5} & 177.6  & 303.0  & 95.9  & \multicolumn{1}{c|}{193.2} & 96.5  & 197.4  & 108.7  & 211.8  & 188.4  & 334.6  & 100.2  & 203.3  & 99.3  & 201.0  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{90.8} & \bf98.4 & 89.7   &  96.7  & 95.8 & 104.6& 167.7 & \multicolumn{1}{c|}{296.9} & 175.7 & 301.7 & 94.2 & \multicolumn{1}{c|}{191.0} & \bf90.7 & \underline{190.6} & 106.3 & 209.1 & 187.5 & 333.0 & 96.9 & 199.0 & 94.6 & 195.6 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{\bf ODW1V}} & 96 & \underline{79.6}  & \underline{104.3}  & \bf 75.7  & \bf 98.1  & 82.0 & 108.5 & 101.5  & \multicolumn{1}{c|}{130.2}  & 81.6  & 107.5  & 98.8  & \multicolumn{1}{c|}{127.4}  & 327.6  & 392.4  & 135.0  & 168.3  & 111.0  & 141.6  & 116.6  & 155.8  & 111.5  & 144.9  \\
     \multicolumn{1}{c|}{}  & 192 & \underline{87.8}  & \underline{115.5}  & \bf 82.5  & \bf 108.4  & 90.8 & 120.3 & 107.0  & \multicolumn{1}{c|}{136.7}  & 90.2  & 118.9  & 110.4  & \multicolumn{1}{c|}{141.6}  & 334.4  & 403.4  & 145.4  & 180.2  & 117.5  & 149.2  & 123.4  & 164.1  & 116.0  & 152.4  \\
     \multicolumn{1}{c|}{}  & 336 & \underline{103.9}  & \underline{133.4}  & \bf 98.7  & \bf 125.4  & 107.0 & 138.7 & 113.2  & \multicolumn{1}{c|}{142.4}  & 106.1  & 137.5  & 120.0  & \multicolumn{1}{c|}{153.2}  & 341.6  & 413.7  & 122.1  & \multicolumn{1}{c|}{153.5}  & 126.3  & 159.7  & 133.6  & 161.3  & 123.2  & 167.4  \\
     \multicolumn{1}{c|}{}  & 720 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
     \multicolumn{1}{c|}{}  & Avg. & \underline{90.4} & \underline{117.7} & \textbf{85.6} & \textbf{110.6}& 93.3 & 122.5 & 107.2 & \multicolumn{1}{c|}{136.4} & 92.6 & 121.3 & 109.7 & \multicolumn{1}{c|}{140.7} & 334.5 & 403.2 & 134.2 & 167.3 & 118.3 & 150.2 & 124.5 & 160.4 & 116.9 & 154.9 \\
     \midrule
    \multicolumn{1}{c|}{\multirow{3}[2]{*}{\bf ODW2T}} & 96 & 111.0  & 159.4  & \bf 99.0 & \bf 135.5 & 127.9 &  178.2 & \multicolumn{1}{c}{158.3} & \multicolumn{1}{c|}{241.2} & 173.3  & 247.1  & 107.1  & \multicolumn{1}{c|}{152.8}  & \underline{101.2}  & \underline{147.9}  & 115.9  & 166.3  & 183.6  & 273.3  & 142.3  & 199.6  & 158.8  & 201.3  \\
    \multicolumn{1}{c|}{} & 192/336/720 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    % \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    % \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 111.0  & 159.4  & \bf 99.0  & \bf 135.5 & 127.9 & 178.2 & \multicolumn{1}{c}{158.3 } & \multicolumn{1}{c|}{241.2 } & 173.3  & 247.1  & 107.1  & \multicolumn{1}{c|}{152.8} & \underline{101.2}  & \underline{147.9}  & 115.9  & 166.3  & 183.6  & 273.3  & 142.3  & 199.6  & 158.8  & 201.3  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{3}[2]{*}{\bf ODW2V}} & 96 & \underline{105.3}  & \underline{135.7}  & \bf 96.8  & \bf 122.1 &110.2 & 155.4 & 151.5  & \multicolumn{1}{c|}{190.7}  & 150.5  & 189.3  & 112.2  & \multicolumn{1}{c|}{141.2}  & 115.5  & 145.8  & 110.2  & 143.4  & 162.1  & 212.5  & 106.4  & 136.8  & 149.6  & 188.2  \\
    \multicolumn{1}{c|}{}    & 192/336/720 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
     % \multicolumn{1}{c|}{}   & 336 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
     % \multicolumn{1}{c|}{}   & 720 & - & - & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
     \multicolumn{1}{c|}{}   & Avg. & \underline{105.3}  & \underline{135.7}  & \bf 96.8  & \bf 122.1  & 110.2  & 155.4 & 151.5 & \multicolumn{1}{c|}{190.7}  & 150.5  & 189.3  & 112.2  & \multicolumn{1}{c|}{141.2}  & 115.5  & 145.8  & 110.2  & 143.4  & 162.1  & 212.5  & 106.4  & 136.8  & 149.6  & 188.2  \\
     \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{\bf 16} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:fewshot-forecasting}%
  \vspace{-6pt}
\end{table}%

==> Table/incomplete_table4.tex <==
\begin{table}[tbh]
  \centering
  \caption{Few-Shot learning results on imputation task (5\% training data), where random masking ratio is 50\%. A lower value indicates better performance. \textbf{Bold}: the best, \underline{Underline}: the second best. \textbf{Appendix~\ref{subsec:full_fewshot} shows our full results.} - denotes insufficient data.}
  \resizebox{1\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-GPT4TS} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{4}[2]{*}{\bf ODW1T}} & 96 & 61.2   &  121.2  &  \bf 59.9  &  \bf 120.8  & 62.4 & 138.6 & 147.4 & 261.3 & 149.5 & 256.4 & 110.0  & 209.1  & 64.2  & 147.0  & 119.0  & 228.5  & 173.0  & 310.8  & 140.8  & 260.0  & 143.9  & 264.7  \\
    \multicolumn{1}{c|}{} & 192 &   69.1 &  \underline{130.2}  & \bf 64.7  &  \bf 127.7  & \underline{67.3} & 145.2 & 151.3 & 267.8 & 152.0 & 258.1 & 110.1  & 203.4  & 74.1  & 155.1  & 120.9  & 223.0  & 172.2  & 301.4  & 149.1  & 262.4  & 150.3  & 264.2  \\
    \multicolumn{1}{c|}{} & 336/720 & - & - & - & - & - & -&- & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. &  65.2  &  \underline{125.7}  &  \bf 62.3  &  \bf 124.4  &\underline{64.9} & 141.9 & 149.4 & 264.6 & 150.8 & \multicolumn{1}{c|}{257.3} & 110.0 & 206.2 & 69.2 & 151.0 & 120.0 & 225.7 & 172.6 & 306.1 & 145.0 & 261.2 & 147.1 & 264.4 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{4}[2]{*}{\bf ODW1V}} & 96 & \underline{62.2}  & 134.1  &  62.8 & 135.5  & 67.3 & \bf 131.2 & 103.9  & 189.8  & \bf 61.5  & \underline{132.6}  & 112.2  & 208.4  & 161.1  & 281.5  & 117.6  & 219.5  & 119.6  & 223.5  & 98.0 & 198.5 & 94.2  & 188.1  \\
    \multicolumn{1}{c|}{} & 192 & \underline{71.4} & \underline{140.5}  & 72.2  & 142.1  & 74.6& 152.7 & 103.3  & 182.4  & \bf 70.6  & \bf 138.8  & 113.3  & 200.6  & 160.5  & 272.4  & 124.5  & 218.9  & 122.7  & 217.8  & 101.8  & 191.3 & 96.7  & 181.5  \\
    \multicolumn{1}{c|}{} & 336/720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{66.8} & \underline{137.3}& 67.5 & 138.8 &  71.0 & 142.0 & 103.6 & 186.1 & \bf 66.1 & \bf 135.7 & 112.7 & 204.5 & 160.8 & 276.9 & 121.0 & 219.2 & 121.2 & 220.7 & 101.8 & 194.9 & 95.5 & 184.8 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{3}[2]{*}{\bf ODW2T}} & 96 & \underline{102.5} & \underline{156.3}  & \bf 99.4  & \bf 151.6 & 112.0 & 157.2 & \multicolumn{1}{c}{116.2 } & \multicolumn{1}{c|}{161.3 } & 124.9  & 165.6  & 123.7  & 178.3  & 173.0  & 256.7  & 127.3  & 190.6  & 133.8  & 200.3  & 124.3  & 187.5  & 105.7  & 161.1  \\
    \multicolumn{1}{c|}{} & 192/336/720 & - & - & - & - & -  & - &\multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{102.5}  & \underline{156.3}  & \bf 99.4  & \bf 151.6  & 112.0 & 157.2 & \multicolumn{1}{c}{116.2} & \multicolumn{1}{c|}{161.3} & 124.9 & 165.6 & 123.7 & 178.3 & 173 & 256.7 & 127.3 & 190.6 & 133.8 & 200 & 124.3 & 188 & 105.7 & 161.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{3}[2]{*}{\bf ODW2V}} & 96 & \underline{42.4}  & \underline{62.9}  & \bf 35.7  & 112.1 & 56.4 & 77.3 & \multicolumn{1}{c}{106.8} & \multicolumn{1}{c|}{135.5} & 70.8  & \bf 95.5  & 113.3  & 148.0  & 153.8  & 199.5  & 101.8  & 136.4  & 106.1  & 142.2  & 100.1  & 134.6  & 89.8  & 119.0  \\
    \multicolumn{1}{c|}{} & 192/336/720 & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{42.4}  & \underline{62.9}  & \bf 35.7  & 112.1  & 56.4 &  77.3 & \multicolumn{1}{c}{106.8} & \multicolumn{1}{c|}{135.5} & 70.8  & \bf 95.5  & 113.3  & 148.0  & 153.8  & 199.5  & 101.8  & 136.4  & 106.1  & 142.2  & 100.1  & 134.6  & 89.8  & 119.0  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 12} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{6} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
    \vspace{-8pt}
  \label{tab:fewshot-imputation}
\end{table}%

==> Table/incomplete_table5.tex <==
\begin{table}[tbp]
  \centering
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\multirow{2}[4]{*}{Method}} & \multicolumn{2}{c|}{\textbf{Origianl}} & \multicolumn{10}{c|}{\textbf{Model Composition Perspective}} & \multicolumn{6}{c}{\textbf{Personalized Perspective}} \\
\cmidrule{3-20}    \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{\texttt{FLAME}} & \multicolumn{2}{c|}{\texttt{FLAME-A}} & \multicolumn{2}{c|}{\texttt{FLAME-B}} & \multicolumn{2}{c|}{\texttt{FLAME-C}} & \multicolumn{2}{c|}{\texttt{FLAME-D}} & \multicolumn{2}{c|}{\texttt{FLAME-E}} & \multicolumn{2}{c|}{\texttt{FLAME-F}} & \multicolumn{2}{c|}{\texttt{FLAME-G}} & \multicolumn{2}{c}{\texttt{FLAME-H}} \\
    \midrule
    \multicolumn{1}{c|}{Metrics} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Forecasting}} & 96 & 42.3  & 71.1  & 47.0  & 83.2  & 46.2  & 81.2  & 45.7  & 79.4  & 45.2  & 77.7  & 50.0  & 90.5  & 45.7  & 78.3  & 40.0  & 68.1  & 39.8 & 68.3 \\
    \multicolumn{1}{c|}{} & 192 & 44.4  & 73.6  & 49.4 & 86.3  & 49.7 & 84.3 & 48.9  & 82.3  & 48.1  & 80.4  & 52.8  & 94.1  & 48.3  & 81.0  & 42.3  & 70.4  & 42 & 70.4 \\
    \multicolumn{1}{c|}{} & 336 & 45.8  & 75.2  & 51.4 & 88.6  & 52 & 86.7 & 51.3  & 84.5  & 50.4  & 82.6  & 54.5  & 96.7  & 50.0  & 82.9  & 43.6  & 71.9  & 43.2 & 71.8 \\
    \multicolumn{1}{c|}{} & 720 & 49.2  & 78.5  & 55.5 & 92.3  & 55.5 & 90 & 54.6  & 88.2  & 53.6  & 86.2  & 57.9  & 101.1  & 53.6  & 86.8  & 47.0  & 75.2  & 45.6 & 74.2 \\
    \multicolumn{1}{c|}{} & Avg. & \textbf{45.4} & \textbf{74.6} & \textbf{50.8} & \textbf{87.6} & \textbf{50.9} & \textbf{85.6} & \textbf{50.1} & \textbf{83.6} & \textbf{49.3} & \textbf{81.7} & \textbf{53.8} & \textbf{95.6} & \textbf{49.4} & \textbf{82.3} & \textbf{43.2} & \textbf{71.4} & \textbf{42.7} & \textbf{71.2} \\
    \midrule
    \multicolumn{2}{c|}{Average} & 45.8  & 61.9  & 51.6  & 72.6  & 51.0  & 70.6  & 50.1  & 68.9  & 49.5  & 67.1  & 54.6  & 73.9  & 50.3  & 68.4  & 43.8  & 58.8  & 43.4  & 58.6  \\
    \midrule
    \multicolumn{2}{c|}{Variations} &  -  &  -  & $12.70\% \downarrow$ & $ 17.3\%\downarrow$ & $ 11.4\% \downarrow$ & $14.1 \%\downarrow$ & $ 9.4\%\downarrow$  & $ 11.3 \% \downarrow$ & $ 8.1\%\downarrow$  & $ 8.4 \%\downarrow$ & $ 19.2 \% \downarrow$  & $19.4\% \downarrow$ & $9.8 \% \downarrow$ & $10.5 \% \downarrow$  & $ 4.6\% \uparrow $  & $ 5.3 \% \uparrow $   & $ 5.5 \% \uparrow $  & $ 5.6 \% \uparrow $  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Imputation}} & 96 & 21.7 & 41.8 & 24.3 & 47 & 23.7 & 46.4 & 23.2 & 45.3 & 22.8  & 44.9  & 23.9  & 46.3  & 25.9  & 51.2  & 21.0  & 38.6  & 20.8  & 38.8  \\
    \multicolumn{1}{c|}{} & 192 & 22.6 & 42 & 25.4 & 47.2 & 24.8 & 46.6 & 24.4 & 45.6 & 23.9  & 45.0  & 24.9  & 46.5  & 27.4  & 51.4  & 21.9  & 38.8  & 21.8  & 38.9  \\
    \multicolumn{1}{c|}{} & 336 & 23.2 & 42.4 & 26.2 & 47.7 & 25.6 & 47.1 & 25.3 & 46.2 & 24.6  & 45.4  & 25.7  & 47.0  & 28.4  & 52.0  & 22.5  & 39.1  & 22.4  & 39.3  \\
    \multicolumn{1}{c|}{} & 720 & 24.9 & 43.3 & 27.9 & 48.8 & 27.3 & 48.2 & 27.2 & 47.2 & 26.3  & 47.2  & 27.4  & 48.1  & 30.6  & 53.2  & 24.0  & 40.0  & 23.9  & 40.2  \\
    \multicolumn{1}{c|}{} & Avg. & 23.1 & 42.4 & 26.0 & 47.7 & 25.4 & 47.1 & 25.0 & 46.1 & 24.4 & 45.6 & 25.5 & 47.0 & 28.1 & 52.0 & 22.4 & 39.1 & 22.2 & 39.3 \\
    \midrule
    \multicolumn{2}{c|}{Average} & 22.1  & 40.0  & 24.4  & 45.2  & 24.1  & 44.7  & 23.6  & 43.9  & 23.0  & 43.5  & 24.3  & 44.6  & 26.1  & 48.4  & 21.2  & 37.2  & 21.1  & 37.2  \\
    \midrule
    \multicolumn{2}{c|}{Variations} &  -  &  -  & $ 9.50\% \downarrow $ & $ 13 \% \downarrow $ &$ 9.0 \% \downarrow $  & $ 11.8 \% \downarrow $  & $ 6.8\% \downarrow $  & $ 9.8 \% \downarrow $  & $ 4.1 \% \downarrow $  & $ 8.8 \% \downarrow $  & $ 10.0  \% \downarrow $  & $ 11.5  \% \downarrow $  & $ 18.1  \% \downarrow $  & $ 21.0  \% \downarrow $  & $ 4.2 \% \uparrow $  & $ 7.5 \% \uparrow $ & $ 4.7\% \uparrow $  & $ 7.5 \% \uparrow $  \\
    \bottomrule
    \end{tabular}}
    \vspace{-8pt}
  \caption{Ablation on \textbf{FWU-1-TIME} dataset on federated weather data forecasting (m2m) and imputation (50\% ratio) tasks. A lower value indicates better performance. \textbf{Bold}: the best, \underline{Underline}: the second best, $\downarrow$: performance degradation, $\uparrow$: performance improve.}
  \label{tab:addlabel}%
\end{table}%


==> Table/incomplete_table5_new.tex <==
\begin{table}[h]
  \centering
  \caption{Ablation results on forecasting (multivariate to multivariate) and imputation (50\% masking ratio, \textbf{OWD1T} dataset). A lower value indicates better performance. \textbf{Bold}: the best, \underline{Underline}: the second best, \textcolor{green}{$\downarrow$} and \textcolor{red}{$\uparrow$} denote performance degradation and performance improvement, respectively.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|cc|cc|cc|cc}
    \toprule
    \multirow{2}[4]{*}{\bf Method} & \multicolumn{2}{c|}{\bf Task} & \multicolumn{2}{c|}{\bf Ablation Perspective} & \multicolumn{2}{c|}{\bf Ave. Variations} & \multicolumn{2}{c}{\bf Params.\#} \\
\cmidrule{2-9}          & Forecasting & Imputation & Model Component & Personalized Method & Forecasting & Imputation & Train.\# & Comm.\# \\
    \midrule
    \textsc{LM-Weather} & 45.4/74.6 & 23.1/40.0 & Original & Original & -  & - & 10.38 M& 0.38 M\\
    \midrule
    \textsc{LM-Weather-A} & 50.8/87.6 & 26.0/47.7 & \textit{wo} Decomposition & Original & \textcolor{green}{$\downarrow$} 11.8\%  & \textcolor{green}{$\downarrow$} 12.6\% & 10.38 M & 0.38 M\\
    \textsc{LM-Weather-B} & 50.9/85.6 & 25.4/47.1 & \textit{wo} Trend Component & Original & \textcolor{green}{$\downarrow$} 12.1\%  & \textcolor{green}{$\downarrow$} 10.0\% & 10.37 M& 0.38 M \\
    \textsc{LM-Weather-C} & 50.1/83.6 & 25.0/46.1 & \textit{wo} Seasonal Component & Original &  \textcolor{green}{$\downarrow$} 10.3\%  & \textcolor{green}{$\downarrow$} 8.2\% & 10.37 M& 0.38 M \\
    \textsc{LM-Weather-D} & 49.3/81.7 & 24.4/45.6 & \textit{wo} Residual Component & Original & \textcolor{green}{$\downarrow$} 8.6\%   & \textcolor{green}{$\downarrow$} 5.6\% & 10.37 M& 0.38 M \\
    \textsc{LM-Weather-E} & 53.8/95.6 & 25.5/47.0 & \textit{wo} Prompt Generator & Original & \textcolor{green}{$\downarrow$} 18.5\%  & \textcolor{green}{$\downarrow$} 10.4\% & 10.36 M& 0.38 M \\
    \textsc{LM-Weather-F} & 49.4/82.3 & 28.1/52.0 & Original & \textit{w} LoRA, Local: Low-Rank Matrix, Global: the rest of trainable param. & \textcolor{green}{$\downarrow$} 8.8\%   & \textcolor{green}{$\downarrow$} 21.6\%& 10.38 M & 10.00 M \\
    \textsc{LM-Weather-G} & \underline{43.2/71.4} & \underline{22.4/39.1} & Original & \textit{wo} LoRA, Local: Attention Param. Global: Attention Param & \textcolor{red}{$\uparrow$} 5.1\%   & \textcolor{red}{$\uparrow$} 3.1\% & 52.01 M & 41.99 M\\
    \textsc{LM-Weather-H} & \bf 42.7/71.2 & \bf 22.2/39.3 & Original & \textit{wo} LoRA, Local: Attention Param. Global: the rest of trainable param. & \textcolor{red}{$\uparrow$} 6.3\%   & \textcolor{red}{$\uparrow$} 4.1\% & 52.01 M & 10.00 M\\
    \bottomrule
    \end{tabular}}
  \label{tab:ablation_inc}
  \vspace{-12pt}
\end{table}%


==> Table/incomplete_table6.tex <==
\begin{table}[tbh]
  \centering
  % \vspace{-22pt}
    \caption{\small Results on Zero-Shot Learning (ave. MAE report). \textbf{Bold}: the best, \underline{Underline}: the second best, $\Leftrightarrow$: domain transferring.}
  \resizebox{.95\textwidth}{!}{
    \begin{tabular}{cc|c|c|c|c}
    \toprule
    \multicolumn{1}{c|}{\bf Setting} & \bf Task & \textsc{LM-Weather-ave} & FL-GPT4TS & FL-DLinear & FL-PatchTST \\
    \midrule
    \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{OWD1T} $\Leftrightarrow$ \textbf{ODW1V}}} & fore. & \underline{54.2} & 59.4 & \textbf{50.2} & 67.4 \\
    \multicolumn{1}{c|}{} & imp. & \underline{48.9} & \textbf{48.4} & 54.9 & 69.5 \\
    \multicolumn{1}{c|}{\multirow{2}[0]{*}{\textbf{OWD1T} $\Leftrightarrow$ \textbf{ODW2V}}} & fore. & \underline{92.1} & \textbf{89.9} & 99.4 & 96.7 \\
    \multicolumn{1}{c|}{} & imp. & \textbf{33.2} & 34.2 & 80.4 & 56.4 \\
    \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{OWD1T} $\Leftrightarrow$ \textbf{OWD2T}}} & fore. & \textbf{80.4} & \underline{87.4} & 94.8 & 86.5 \\
    \multicolumn{1}{c|}{} & imp. & \textbf{48.4} & \underline{53.5} & 67.2 & 71.1 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{OWD2T} $\Leftrightarrow$ \textbf{ODW2V}}} & fore. & \textbf{84.9} & \underline{88.2} & 106.5 & 92.1 \\
    \multicolumn{1}{c|}{} & imp. & \textbf{33.3} & \underline{36.4} & 99.1 & 55.5 \\
    \multicolumn{1}{c|}{\multirow{2}[0]{*}{\textbf{OWD2T} $\Leftrightarrow$ \textbf{ODW1V}}} & fore. & \textbf{57.7} & \underline{58.3} & 69.1 & 74.2 \\
    \multicolumn{1}{c|}{} & imp. & \underline{49.6} & \textbf{47.5} & 75.3 & 71.1 \\
    \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{OWD2T} $\Leftrightarrow$ \textbf{OWD1T}}} & fore. & \textbf{59.5} & 63.1 & 78.3 & \underline{61.2} \\
    \multicolumn{1}{c|}{} & imp. & \textbf{25.5} & \underline{27.1} & 57.1 & 38.6 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{ODW1V} $\Leftrightarrow$ \textbf{ODW2V}}} & fore. & \textbf{90.1} & \underline{96.7} & 114.2 & 104.7 \\
    \multicolumn{1}{c|}{} & imp. & \underline{36.9} & \textbf{27.2} & 101.2 & 59.2 \\
    \multicolumn{1}{c|}{\multirow{2}[0]{*}{\textbf{ODW1V} $\Leftrightarrow$ \textbf{OWD2T}}} & fore. & \textbf{79.3} & \underline{84.5} & 96.9 & 89.7 \\
    \multicolumn{1}{c|}{} & imp. & \textbf{46.1} & \underline{47.5} & 71.2 & 77.4 \\
    \multicolumn{1}{c|}{\multirow{2}[0]{*}{\textbf{ODW1V} $\Leftrightarrow$ \textbf{OWD1T}}} & fore. & \textbf{51.2} & \underline{53.8} & 67.7 & 56.4 \\
    \multicolumn{1}{c|}{} & imp. & \textbf{25.8} & \underline{27.2} & 54.0 & 32.7 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{2}[0]{*}{\textbf{ODW2V} $\Leftrightarrow$ \textbf{ODW1V}}} & fore. & \textbf{56.0} & \underline{58.5} & 70.4 & 72.7 \\
    \multicolumn{1}{c|}{} & imp. & \textbf{51.8} & \underline{54.2} & 74.2 & 69.9 \\
    \multicolumn{1}{c|}{\multirow{2}[0]{*}{\textbf{ODW2V} $\Leftrightarrow$ \textbf{OWD1T}}} & fore. & \textbf{59.5} & 63.1 & 72.9 & \underline{60.4} \\
    \multicolumn{1}{c|}{} & imp. & \textbf{29.6} & \underline{30.9} & 59.8 & 39.9 \\
    \multicolumn{1}{c|}{\multirow{2}[1]{*}{\textbf{ODW2V} $\Leftrightarrow$ \textbf{OWD2T}}} & fore. & \textbf{72.1} & \underline{76.9} & 87.4 & 80.5 \\
    \multicolumn{1}{c|}{} & imp. & \underline{44.3} & \textbf{41.2} & 66.7 & 65.7 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \textbf{18} & 5  & 1  & 0 \\
    \bottomrule
    \end{tabular}}
  \label{tab:main_zeroshot}%
\end{table}


==> Table/incomplete_table7.tex <==
\begin{table}[h!]
  \centering
  \caption{Results on parameter impact study, where \textbf{Length} refers to the length of weather sequences (that is, predicted horizons in forecasting and input sequence length in imputation). \textbf{Avg.} represents the average value of predicted horizons, encompassing $\lbrace 96, 192, 336, 720\rbrace$.}
    \begin{tabular}{c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}[4]{*}{\textbf{Rank}} & \multirow{2}[4]{*}{\textbf{Length}} & \multicolumn{2}{c|}{\textbf{Forecasting}} & \multicolumn{2}{c|}{\textbf{Imputation}} & \multicolumn{2}{c}{\textbf{Param.\#}} \\
\cmidrule{3-8}       &    & MAE & RMSE & MAE & RMSE & Trainable & \multicolumn{1}{c}{Comm.} \\
    \midrule
    \multirow{1}[2]{*}{2} & Avg. & 47.6 & 79.8 & 25.1 & 46.6 &  \bf 10.14 M  & \bf 0.12 M\\
    \midrule
    \multirow{1}[2]{*}{4} & Avg. & 46.5 & 78.4 & 24.2 & 45.1 &  10.25 M  & 0.24 M \\
    \midrule
    \multirow{1}[2]{*}{6} & Avg. & 46.5 & 76.9 & 24.0 & 44.6 &  10.37 M  & 0.35 M \\
    \midrule
    \multirow{1}[2]{*}{12} & Avg. & \underline{45.9} & \underline{76.1} & \underline{23.4} & \underline{43.7} &  10.72 M  &  0.70 M\\
    \midrule
    \multirow{1}[2]{*}{\bf 8 (Ori.)}  & Avg. & \textbf{45.4} & \textbf{74.6} & \textbf{23.1} & \textbf{42.4} & 10.49 M   &  0.47 M\\
    \bottomrule
    \end{tabular}
  \label{tab:param_impact}
\end{table}%


==> Table/llm_vars.tex <==
\begin{table}[h!]
  \centering
  \caption{Performance statistics for the proposed \textsc{LM-Weather} with various PLM backbones are presented, recording only the average performance across all lengths for different datasets (namely, 96/192/336/720 prediction horizons). For the imputation task, results are documented solely for a random masking probability of 50\%. \textbf{Bold}: the best, \underline{Underline}: the second best.}
    \begin{tabular}{c|c|c|c}
    \toprule
    \bf Variant & \bf Dataset & \bf Forecasting & \bf Imputation (50\%) \\
    \midrule
    \multirow{4}[2]{*}{\textsc{LM-Weather} (GPT2, \textbf{Original})} & \bf ODW1T & \bf 45.4/74.6 & \bf 23.1/42.4 \\
          & \bf ODW1V & \bf 45.6/71.9 & \bf 43.7/63.8 \\
          & \bf ODW2T & \bf 66.9/90.1 & \bf 38.8/61.7 \\
          & \bf ODW2V & \bf 69.0/92.3 & \bf 31.1/47.0 \\
    \midrule
    \multirow{4}[2]{*}{\textsc{LM-Weather} (Bert, 5)} & \bf ODW1T & 49.3/82.9 & 25.0/47.2 \\
          & \bf ODW1V & 49.9/80.0 & 48.3/71.2 \\
          & \bf ODW2T & 73.6/100.4 & 42.4/68.7 \\
          & \bf ODW2V & 76.2/102.9 & 34.5/52.6 \\
    \midrule
    \multirow{4}[1]{*}{\textsc{LM-Weather} (Llama, 4)} & \bf ODW1T & \underline{47.2/77.6} & \underline{24.0/44.5} \\
          & \bf ODW1V & \underline{47.2/74.2} & \underline{45.7/67.2} \\
          & \bf ODW2T & \underline{69.5/94.4} & \underline{40.5/65.0} \\
          & \bf ODW2V & \underline{72.3/97.6} & \underline{32.4/49.8} \\
    \bottomrule
    \end{tabular}%
  \label{tab:llm_vars}%
\end{table}%


==> Table/model_size.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison between LM-Weather and baseline in terms of model size on the device and performance of forecasting (multivariate-to-multivariate), and imputation (50\% masking rate) on ODW1T (MAE/RMSE report), where \textbf{Bold} and \underline{Underline} denote the best and the second best.}
    \begin{tabular}{cccc}
    \toprule
    Method & Size & Forecasting & Imputation \\
    \midrule
    FL-DLinear & \bf 0.28 M & 53.3/82.8 & 28.5/49.9 \\
    FL-LightTS & \underline{1.10 M} & 62.7/93.4 & 26.1/45.7 \\
    FL-PatchTST & 37.61 M & 48.6/81.0 & 45.4/73.5 \\
    FL-Transformer & 45.55 M & 52.8/84.7 & 57.6/82.3 \\
    FL-iTransformer & 25.19 M & 53.7/63.7 & 27.6/48.2 \\
    FL-Informer & 52.31 M & 53.4/85.2 & 61.4/85.9 \\
    FL-Reformer & 45.59 M & 78.2/98.7 & 69.8/92.5 \\
    FL-GPT4TS & 321.7 M & \underline{49.9/82.5} & \underline{25.1/46.2} \\
    \midrule
    \textsc{LM-Weather} & 304.1 M & \bf 45.4/74.6 & \bf 23.1/42.4 \\
    \bottomrule
    \end{tabular}%
  \label{tab:model_size}%
\end{table}%


==> Table/param_stat.tex <==
% % Table generated by Excel2LaTeX from sheet 'Sheet1'
% \begin{table*}[tbp]
%   \centering
%   \resizebox{\textwidth}{!}{
%     \begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
%     \toprule
%     \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{\texttt{FLAME}} & \multicolumn{2}{c|}{\texttt{FLAME-ave}} & \multicolumn{2}{c|}{FL-GPT4TS} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-Dlinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-Lights} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
%     \midrule
%     \multicolumn{2}{c|}{Task} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
%     \midrule
%     \multicolumn{2}{c|}{Forecasting} & 45.4  & 74.6  & 47.5  & 78.7  & 49.9  & 82.5  & 78.2  & 98.7  & 73.0  & 91.3  & 53.3  & 82.8  & 48.6  & 81.0  & 53.7  & 63.7  & 62.7  & 93.4  & 52.8  & 84.7  & 53.4  & 85.2  \\
%     \midrule
%     \multicolumn{2}{c|}{Imputation} & 23.1 & 42.2 & 45.4  & 74.6  & 25.1 & 46.2 & 69.8 & 92.5 & 68 & 89.7 & 28.5  & 49.9  & 45.4  & 73.5  & 27.6  & 48.2  & 26.1  & 45.7  & 57.6  & 82.3  & 61.4  & 85.9  \\
%     \midrule
%     \multirow{3}[2]{*}{Params.\#} & Train. & \multicolumn{2}{c|}{10.38 M} & \multicolumn{2}{c|}{10.38 M} & \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{19.74 M} & \multicolumn{2}{c|}{153.32 M} & \multicolumn{2}{c|}{1.06 M} & \multicolumn{2}{c|}{74.74 M} & \multicolumn{2}{c|}{26.74 M} & \multicolumn{2}{c|}{1.68 M} & \multicolumn{2}{c|}{45.55 M} & \multicolumn{2}{c}{52.31 M} \\
%        & Comm & \multicolumn{2}{c|}{0.38M} & \multicolumn{2}{c|}{10.38 M} & \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{19.74 M} & \multicolumn{2}{c|}{153.32 M} & \multicolumn{2}{c|}{1.06 M} & \multicolumn{2}{c|}{74.74 M} & \multicolumn{2}{c|}{26.74 M} & \multicolumn{2}{c|}{1.68 M} & \multicolumn{2}{c|}{45.55 M} & \multicolumn{2}{c}{52.31 M} \\
%        & Ratio & \multicolumn{2}{c|}{3.70 } & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c|}{100\%} & \multicolumn{2}{c}{100\%} \\
%     \bottomrule
%     \end{tabular}}
%     
%     \caption{Add caption}
%   \label{tab:addlabel}%
% \end{table*}%

\begin{table}[tbh]
   \caption{Experiment results on parameter comparison (ave. MAE/RMSE report), \textbf{Bold}: the best.}
  \centering
  \resizebox{.86\textwidth}{!}{
    \begin{tabular}{c|cc|ccc}
    \toprule
    \multirow{2}[4]{*}{\bf Method} & \multicolumn{2}{c|}{\bf Task} & \multicolumn{3}{c}{\bf Params.\#} \\
\cmidrule{2-6}          & Forecasting & Imputation & Train. & Comm. & Ratio \\
    \midrule
    \textsc{LM-Weather} & \bf 45.4/74.6 & \bf 23.1/42.2 & 10.38 M & 0.38 M & 3.70\% \\
    \midrule
    FL-GPT4TS & 49.9/82.5 & 25.1/46.2 & 12.42 M  & 12.42 M  & 100\% \\
    FL-Reformer & 78.2/98.7 & 69.8/92.5 & 19.74 M & 19.74 M & 100\% \\
    FL-Pyraformer & 73.0/91.3 & 68.0/89.7 & 153.32 M & 153.32 M & 100\% \\
    FL-DLinear & 63.3/82.8 & 28.5/49.9 & 1.06 M & 1.06 M & 100\% \\
    FL-PatchTST & 48.6/81.0 & 45.4/73.5 & 74.74 M & 74.74 M & 100\% \\
    FL-Itransformer & 53.7/63.7 & 27.6/48.2 & 26.74 M & 26.74 M & 100\% \\
    FL-LightTS & 62.7/93.4 & 26.1/45.7 & 1.68 M & 1.68 M & 100\% \\
    FL-Transformer & 52.8/84.7 & 57.6/82.3 & 45.55 M & 45.55 M & 100\% \\
    FL-Informer & 53.4/85.2 & 61.4/85.9 & 52.31 M & 52.31 M & 100\% \\
    \bottomrule
    \end{tabular}}
  \label{tab:param_com}%
\end{table}%


==> Table/param_study.tex <==
\begin{table}[H]
  \centering
  \resizebox{.475\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}[4]{*}{\textbf{Rank}} & \multirow{2}[4]{*}{\textbf{Length}} & \multicolumn{2}{c|}{\textbf{Forecasting}} & \multicolumn{2}{c|}{\textbf{Imputation}} & \multicolumn{2}{c}{\textbf{Param.\#}} \\
\cmidrule{3-8}       &    & MAE & RMSE & MAE & RMSE & Trainable & \multicolumn{1}{c}{Comm.} \\
    \midrule
    \multirow{5}[2]{*}{2} & 96 & 44.0  & 76.0  & 23.4  & 46.0  & \multirow{5}[2]{*}{\bf 10.14 M} & \multirow{5}[2]{*}{\bf 0.12 M} \\
       & 192 & 46.5  & 78.7  & 24.4  & 46.2  &    &  \\
       & 336 & 48.1  & 80.5  & 25.1  & 46.6  &    &  \\
       & 720 & 51.8  & 83.9  & 27.6  & 47.7  &    &  \\
       & Avg. & 47.6 & 79.8 & 25.1 & 46.6 &     & \\
    \midrule
    \multirow{5}[2]{*}{4} & 96 & 43.1  & 74.7  & 22.6  & 44.5  & \multirow{5}[2]{*}{10.25 M} & \multirow{5}[2]{*}{0.24 M} \\
       & 192 & 45.4  & 77.3  & 23.6  & 44.7  &    &  \\
       & 336 & 46.9  & 79.0  & 24.2  & 45.2  &    &  \\
       & 720 & 50.4  & 82.5  & 26.5  & 46.1  &    &  \\
       & Avg. & 46.5 & 78.4 & 24.2 & 45.1 &    & \\
    \midrule
    \multirow{5}[2]{*}{6} & 96 & 42.7  & 73.2  & 22.4  & 43.9  & \multirow{5}[2]{*}{10.37 M} & \multirow{5}[2]{*}{0.35 M} \\
       & 192 & 45.2  & 75.8  & 23.4  & 44.1  &    &  \\
       & 336 & 46.9  & 77.5  & 24.0  & 44.5  &    &  \\
       & 720 & 51.2  & 80.9  & 26.2  & 45.8  &    &  \\
       & Avg. & 46.5 & 76.9 & 24.0 & 44.6 &     &  \\
    \midrule
    \multirow{5}[2]{*}{12} & 96 & 42.7  & 72.5  & 21.9  & 43.0  & \multirow{5}[2]{*}{10.72 M} & \multirow{5}[2]{*}{0.70 M} \\
       & 192 & 44.9  & 75.1  & 22.9  & 43.3  &    &  \\
       & 336 & 46.3  & 76.7  & 23.5  & 43.7  &    &  \\
       & 720 & 49.7  & 80.1  & 25.2  & 44.6  &    &  \\
       & Avg. & \underline{45.9} & \underline{76.1} & \underline{23.4} & \underline{43.7} &    &  \\
    \midrule
    \multirow{5}[2]{*}{\bf 8 (Ori.)} & 96 & 42.3  & 71.1  & 21.7 & 41.8 & \multirow{5}[2]{*}{10.49 M} & \multirow{5}[2]{*}{0.47 M} \\
       & 192 & 44.4  & 73.6  & 22.6 & 42 &    &  \\
       & 336 & 45.8  & 75.2  & 23.2 & 42.4 &    &  \\
       & 720 & 49.2  & 78.5  & 24.9 & 43.3 &    &  \\
       & Avg. & \textbf{45.4} & \textbf{74.6} & \textbf{23.1} & \textbf{42.4} &    &  \\
    \bottomrule
    \end{tabular}}
    \vspace{-8pt}
  \caption{Results on parameter impact study.}
  \label{tab:addlabel}%
\end{table}%


==> Table/personalized_compare.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison on personalized performance between our \textsc{LM-Weather} and PFL baselines under forecasting (multivariate-multivariate) and imputation (50\% masking rate), where \textit{Avg.} denotes the average performance of four periods $[96, 192, 336, 720]$, \textbf{Bold} means the best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cccccc}
    \toprule
    Task / Method & \textsc{LM-Weather} (Ours) & Per-FedAvg & APPLE & FedALA & FedPer \\
    \midrule
    Forecasting (\textit{Avg.}) & \textbf{45.4/74.6} & 48.6/76.7 & 51.7/79.0 & 50.4/80.0 & 52.1/79.0 \\
    Imputation (\textit{Avg.}) & \textbf{23.1/42.4} & 27.7/50.1 & 26.5/49.6 & 34.4/57.2 & 30.2/54.0 \\
    Forecasting (\textit{Avg.}, 5\% Few-Shot) & \textbf{89.7/96.7} & 101.4/197.3 & 99.6/186.2 & 117.3/214.0 & 104.9/202.8 \\
    Imputation (\textit{Avg.}, 5\% Few-Shot) & \textbf{62.3/124.4} & 89.2/177.8 & 92.1/199.2 & 82.4/153.7 & 84.9/159.7 \\
    \bottomrule
    \end{tabular}}
  \label{tab:personalized_compare}
\end{table}

==> Table/robut_devices.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[htbp]
  \centering
  \caption{Results of \textsc{LM-Weather} under Forecasting (multivariate-multivariate) and Imputation (50\% masking rate) at different device participation rates $[0.1, 0.3, 0.5, 0.7, 0.9]$, $\uparrow$/$\downarrow$ implies an increase/decrease in performance relative to the original setting (0.1), MAE/RMSE report, where 15\% represents the proportion of data on each client involved in training.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cccccc}
    \toprule
    \multirow{2}[2]{*}{Dataset} & \multirow{2}[2]{*}{Rate / Devices} & \multicolumn{2}{c}{Normal} & \multicolumn{2}{c}{Few-Shot (15\%)} \\
          &       & Forecasting & Imputation (50 \% masked) & Forecasting & Imputation (50 \% masked) \\
    \midrule
    \multirow{5}[2]{*}{ODW1T} & 0.1 (2/round) & 44.4/73.6 & 22.6/42.0 & 64.7/100.4 & 40.2/68.2 \\
          & 0.3 (5/round) & 43.7/72.5 ($\uparrow$ 1.55) & 24.2/43.7 ($\downarrow$ 5.55) & 63.4/99.7 ($\uparrow$ 1.40) & 41.4/68.7 (-1,85) \\
          & 0.5 (8/round) & 42.9/72.0 ($\uparrow$ 2.85) & 21.0/42.1 ($\uparrow$ 3.90) & 63.7/99.2 ($\uparrow$ 1.40) & 42.3/68.5 ($\downarrow$ 2.8) \\
          & 0.7 (11/round) & 43.9/74.1 ($\uparrow$ 0.25) & 21.8/41.2 ($\uparrow$ 2.80) & 64.5/101.0 ($\uparrow$ 0.10) & 39.5/66.7 ($\uparrow$ 2.00) \\
          & 1.0 (16/round) & 44.2/74.0 (0 -) & 21.3/41.6 ($\uparrow$ 3.10) & 63.6/100.2 ($\uparrow$ 0.95) & 40.4/68.0 ($\downarrow$ 0.1) \\
    \midrule
    \multirow{5}[2]{*}{ODW2T} & 0.1 (4/round) & 66.2/89.1 & 37.2/54.9 & 89.7/131.8 & 77.2/112.6 \\
          & 0.3 (11/round) & 68.2/89.7 ($\downarrow$ 1.85) & 36.5/53.1 ($\uparrow$ 2.65) & 90.2/132.5 ($\downarrow$ 0.55) & 75.4/110.3 ($\uparrow$ 2.25) \\
          & 0.5 (18/round) & 65.4/89.2 ($\uparrow$ 0.55) & 36.7/53.4 ($\uparrow$ 2.05) & 89.1/131.4 ($\uparrow$ 0.50) & 76.5/111.2 ($\uparrow$ 1.10) \\
          & 0.7 (25/round) & 65.7/88.8 ($\uparrow$ 0.90) & 36.1/53.9 ($\uparrow$ 2.45) & 88.9/130.9 ($\uparrow$ 0.80) & 76.9/112.3 ($\uparrow$ 0.35) \\
          & 1.0 (36/round) & 65.9/89.0 ($\uparrow$ 0.25) & 36.9/55.0 ($\uparrow$ 0.30) & 89.1/130.7 ($\uparrow$ 0.75) & 76.7/112.1 ($\uparrow$ 0.50) \\
    \bottomrule
    \end{tabular}}
  \label{tab:robust_devices}%
\end{table}%


==> Table/setup_gen.tex <==
\begin{table}[tbh]
  \centering
      \caption{An overview of the experimental configuration for \textsc{LM-Weather}. LR is the initial learning rate, (FS) denotes the few-shot learning setting.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}[4]{*}{Task-Dataset / Configuration} & \multicolumn{4}{c|}{Model Hyperparameter} & \multicolumn{6}{c}{Traning Process} \\
\cmidrule{2-11}       & Backbone (PLM) Layers & Input Length  & Patch Dim & Heads & LR & Loss & Batch Size & Local Epochs & Communication Round & participation rate \\
    \midrule
    Forecasting - ODW1T & 5  & 192 & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW1V & 5  & 192 & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW2T & 5  & 192 & 16 & 8  & 0.005 & MSE & 256 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW2V & 5  & 192 & 16 & 8  & 0.005 & MSE & 256 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW1T & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW1V & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW2T & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 256 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW2V & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 256 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW1T (FS) & 5  & 192 & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW1V  (FS) & 5  & 192 & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW2T (FS) & 5  & 192 & 16 & 8  & 0.005 & MSE & 256 & 20 & 50 & 0.1 \\
    \midrule
    Forecasting - ODW2V (FS) & 5  & 192 & 16 & 8  & 0.005 & MSE & 48 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW1T (FS) & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW1V (FS) & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 128 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW2T (FS) & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 256 & 20 & 50 & 0.1 \\
    \midrule
    Imputation - ODW2V (FS) & 5  & {96, 192, 336, 720} & 16 & 8  & 0.005 & MSE & 48 & 20 & 50 & 0.1 \\
    \bottomrule
    \end{tabular}}
  \label{tab:experiment_config}
\end{table}


==> Table/tradeoff_update.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[tbh]
  \centering
  \caption{Performance of each client under the multivariate-multivariate forecasting task on ODWT1 with different adapter local update epoch (MAE/RMSE report), where $E=5/10/15$ represent the 5, 10, and 15 local training rounds, respectively.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cccc}
    \toprule
    Client ID & \textsc{LM-Weather} ($E=5$) & \textsc{LM-Weather} ($E=10$) & \textsc{LM-Weather} ($E=15$) \\
    \midrule
    1     & 44.8/73.9 & 41.3/70.5 & 41.6/69.7 \\
    2     & 46.1/75.4 & 47.9/75.8 & 46.3/74.5 \\
    3     & 45.2/74.3 & 43.5/72.1 & 43.1/71.1 \\
    4     & 47.1/79.0 & 46.2/74.6 & 45.7/73.6 \\
    5     & 43.1/70.6 & 42.7/71.3 & 42.4/70.4 \\
    6     & 43.3/73.7 & 45.5/74.2 & 44.9/73.0 \\
    7     & 44.8/74.1 & 44.1/73.0 & 43.5/71.7 \\
    8     & 48.1/77.2 & 48.6/76.3 & 47.2/75.2 \\
    9     & 42.6/71.7 & 40.9/70.1 & 41.2/69.3 \\
    10    & 46.0/75.3 & 46.8/75.4 & 45.3/74.1 \\
    11    & 45.3/74.4 & 43.2/71.8 & 42.8/70.8 \\
    12    & 45.6/74.9 & 45.7/74.5 & 44.5/72.7 \\
    13    & 48.7/77.8 & 42.1/70.9 & 41.9/70.1 \\
    14    & 49.2/75.5 & 47.3/75.1 & 46.8/74.9 \\
    15    & 41.1/73.2 & 44.8/73.4 & 43.8/72.3 \\
    \midrule
    Total (Avg.) & 45.4/74.6 & 44.6/73.2 & 44.0/72.2 \\
    \bottomrule
    \end{tabular}}
  \label{tab:adapter_update}%
  % \vspace{-4pt}
\end{table}%


==> Table/uscaircn_time_fore.tex <==
\begin{table}[h!]
  \caption{Comparison of the performance of \textsc{LM-Weather} and baselines on the \textbf{ODW2T} under the long-term forecasting task. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \centering
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Metrics} & Ratio & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{Temperature}} & 96 & \underline{40.6}  & \underline{52.5}  & \bf 40.2 & \bf 51.8 & \multicolumn{1}{c}{90.8} & \multicolumn{1}{c|}{107.0} & 90.5  & 107.3  & 41.1  & 53.5  & 52.2  & 65.6  & 41.2  & 53.2  & 41.8  & 54.1  & 58.7  & 72.7  & 59.1  & 73.4  \\
    \multicolumn{1}{c|}{} & 192 & \underline{45.3}  & \underline{57.8}  & \bf 44.6 & \bf 56.9 & \multicolumn{1}{c}{97.3} & \multicolumn{1}{c|}{119.3} & 96.9  & 114.3  & 46.2  & 59.0  & 48.0  & 60.8  & 46.2  & 58.8  & 46.6  & 59.4  & 60.5  & 75.2  & 60.9  & 75.5  \\
    \multicolumn{1}{c|}{} & 336 & \underline{48.4}  & \underline{61.0}  & \bf 47.7 & \bf 60.2 & \multicolumn{1}{c}{100.3} & \multicolumn{1}{c|}{121.2} & 99.8  & 117.2  & 50.1  & 63.3  & 49.2  & 62.2  & 49.2  & 62.1  & 49.7  & 62.8  & 61.1  & 76.0  & 62.2  & 77.2  \\
    \multicolumn{1}{c|}{} & 720 & 55.3  & 69.2 & \bf 54.6 & \bf 68.1 & \multicolumn{1}{c}{130.3} & \multicolumn{1}{c|}{150.3} & 127.7  & 144.1  & 61.4  & 75.1  & 58.2  & 73.0  & 56.2  & 70.4  & 59.1  & 72.9  & 67.9  & 78.2  & 66.3  & 82.7  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{47.4} & \underline{57.1} & \textbf{46.8} & \textbf{59.3} & \multicolumn{1}{c}{104.7} & \multicolumn{1}{c|}{124.4} & 103.7 & 120.7 & 49.7  & 62.7  & 51.9  & 65.4  & 48.2  & 61.1  & 49.3  & 62.3  & 62.0  & 75.5  & 62.1  & 77.2  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Humidity}} & 96 & \underline{67.3}  & \underline{85.3}  & 66.2 & 83.1 & \multicolumn{1}{c}{88.4} & \multicolumn{1}{c|}{106.0} & 85.1  & 103.1  & 67.9  & 84.7  & 70.2  & 88.1  & 68.6  & 86.5  & 68.4  & 85.4  & 85.0  & 103.0  & 84.7  & 102.7  \\
    \multicolumn{1}{c|}{} & 192 & \underline{70.3}  & \underline{88.4}  & 69 & 85.9 & \multicolumn{1}{c}{91.3} & \multicolumn{1}{c|}{110.3} & 89.7  & 107.8  & 71.4  & 88.1  & 72.2  & 90.7  & 71.1  & 88.9  & 71.9  & 88.9  & 85.0  & 103.0  & 84.9  & 102.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{71.4}  & \underline{89.3}  & 70 & 86.6 & \multicolumn{1}{c}{94.3} & \multicolumn{1}{c|}{111.2} & 92.2  & 110.2  & 73.0  & 89.5  & 73.0  & 91.9  & 71.8  & 89.6  & 73.7  & 90.5  & 82.6  & 100.5  & 84.8  & 102.9  \\
    \multicolumn{1}{c|}{} & 720 & \underline{72.8}  & \underline{90.9}  & 71.3 & 88.2 & \multicolumn{1}{c}{96.1} & \multicolumn{1}{c|}{114.1} & 94.0  & 112.2  & 76.1  & 92.9  & 75.1  & 93.3  & 72.9  & 91.0  & 76.7  & 93.7  & 84.1  & 105.1  & 85.4  & 103.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{70.5} & \underline{88.5} & \textbf{69.1} & \textbf{86.0} & \multicolumn{1}{c}{\textbf{92.5}} & \multicolumn{1}{c|}{\textbf{110.4}} & \textbf{90.2} & \textbf{108.3} & 72.1  & 88.8  & 72.6  & 91.0  & 71.1  & 89.0  & 72.7  & 89.6  & 84.2  & 102.9  & 84.9  & 103.1  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & \underline{64.3}  & 88.2  & 62.8 & 85.5 & \multicolumn{1}{c}{100.3} & \multicolumn{1}{c|}{126.3} & 95.0  & 120.3  & 67.9  & \underline{84.7}  & 70.2  & 88.1  & 68.6  & 86.5  & 68.4  & 85.4  & 85.0  & 103.0  & 84.7  & 102.7  \\
    \multicolumn{1}{c|}{} & 192 & \underline{67.7}  & 91.5  & 66.2 & 89.1 & \multicolumn{1}{c}{102.1} & \multicolumn{1}{c|}{130.3} & 99.9  & 125.8  & 71.4  & \underline{88.1}  & 72.2  & 90.7  & 71.1  & 88.9  & 71.9  & 88.9  & 85.0  & 103.0  & 84.9  & 102.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{69.5}  & 93.7  & 67.9 & 91.1 & \multicolumn{1}{c}{104.2} & \multicolumn{1}{c|}{130.0} & 102.0  & 128.5  & 73.0  & \underline{89.5}  & 73.0  & 91.9  & 71.8  & 89.6  & 73.7  & 90.5  & 82.6  & 100.5  & 84.8  & 102.9  \\
    \multicolumn{1}{c|}{} & 720 & \underline{72.6}  & 97.3  & 70.7 & 94.6 & \multicolumn{1}{c}{107.3} & \multicolumn{1}{c|}{134.2} & 104.2  & 131.4  & 76.1  & 92.9  & 75.1  & 93.3  & 72.9  & \underline{91.0}  & 76.7  & 93.7  & 84.1  & 105.1  & 85.4  & 103.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{68.5} & 92.7 & \textbf{66.9} & \textbf{90.1} & \multicolumn{1}{c}{\textbf{103.5}} & \multicolumn{1}{c|}{\textbf{130.2}} & \textbf{100.3} & \textbf{126.5} & 72.1  & \underline{88.8}  & 72.6  & 91.0  & 71.1  & 89.0  & 72.7  & 89.6  & 84.2  & 102.9  & 84.9  & 103.1  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 14} &   \multicolumn{2}{c|}{4}    & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
    \vspace{4pt}
  \label{tab:uscaircn-time-fore}%
\end{table}


==> Table/uscaircn_time_fore15_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW2T} under the forecasting task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{Temperature}} & 96 & 68.0  & \underline{85.1}  & \underline{66.6}  & \bf84.5  & \multicolumn{1}{c}{240.0} & \multicolumn{1}{c|}{260.3} & 211.1  & 233.4  & 88.2  & 108.1  & \bf66.2  & 88.2  & 70.2  & 89.4  & 221.5  & 254.3  & 100.2  & 123.2  & 236.5  & 258.1  \\
    \multicolumn{1}{c|}{} & 192 & \underline{73.7}  & \underline{93.3}  & \bf71.7 & \bf90.7 & \multicolumn{1}{c}{234.9} & \multicolumn{1}{c|}{255.2} & 225.6  & 247.8  & 86.1  & 106.7  & 78.5  & 94.8  & 79.2  & 100.0  & 239.2  & 281.8  & 120.3  & 144.3  & 241.9  & 263.4  \\
    \multicolumn{1}{c|}{} & 336 & 91.0  & \bf103.0  & \bf86.7  & 109.7  & \multicolumn{1}{c}{235.3} & \multicolumn{1}{c|}{255.5} & 234.2  & 255.7  & 89.1  & 110.7  & 89.5  & \underline{109.2}  & \underline{88.9}  & 111.7  & 250.2  & 295.8  & 133.2  & 160.7  & 249.1  & 270.3  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{77.5} & \bf93.8 & \bf76.7 & \underline{97.1} & \multicolumn{1}{c}{236.7} & \multicolumn{1}{c|}{257.0} & 223.6 & 245.6 & 87.8 & 108.5 & 78.1 & 97.4 & 79.5 & 100.3 & 237.0 & 277.3 & 117.9 & 142.7 & 242.5 & 263.9 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Humidity}} & 96 & \underline{80.7}  & \bf95.5  & \bf78.9  & \underline{98.5}  & \multicolumn{1}{c}{110.4} & \multicolumn{1}{c|}{131.6} & 102.6  & 123.9  & 89.4  & 109.5  & 88.2  & 109.6  & 82.9  & 104.1  & 109.5  & 133.1  & 98.1  & 117.7  & 112.8  & 134.4  \\
    \multicolumn{1}{c|}{} & 192 & 103.5  & 117.8  & 100.4  & \underline{114.0}  & \multicolumn{1}{c}{109.1} & \multicolumn{1}{c|}{130.0} & 108.0  & 129.7  & \underline{98.4}  & \bf111.4  & 99.2  & 118.9  & \bf89.6  & \bf111.4  & 118.3  & 144.2  & 105.2  & 128.4  & 113.0  & 134.6  \\
    \multicolumn{1}{c|}{} & 336 & 104.6  & 121.2  & \underline{102.4}  & \bf116.4  & \multicolumn{1}{c}{109.3} & \multicolumn{1}{c|}{130.2} & 111.0  & 132.7  & 109.8  & 119.5  & 104.3  & 129.0  & \bf96.6  & \underline{119.3}  & 122.8  & 149.8  & 102.9  & 125.2  & 112.7  & 134.1  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 96.3 & \underline{111.5} & \underline{93.9} & 109.6 & \multicolumn{1}{c}{\bf109.6} & \multicolumn{1}{c|}{130.6} & 107.2 & 128.8 & 99.2 & 113.5 & 97.2 & 119.2 & \bf89.7 & 111.6 & 116.9 & 142.4 & 102.1 & 123.7 & 112.8 & 134.4 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & \underline{84.2}  & \underline{124.7}  & \bf82.3  & \bf121.0  & \multicolumn{1}{c}{142.2} & \multicolumn{1}{c|}{167.9} & 146.7  & 209.7  & 97.1  & 136.0  & 85.5  & 123.7  & 91.3  & 132.9  & 153.1  & 223.5  & 112.5  & 143.8  & 174.4  & 200.4  \\
    \multicolumn{1}{c|}{} & 192 & 92.1  & 135.9  & \underline{89.7}  & \bf131.8 & \multicolumn{1}{c}{158.8} & \multicolumn{1}{c|}{177.3} & 150.6  & 214.8  & 98.4  & 140.1  & \bf89.5  & \underline{133.1}  & 100.5  & 146.1  & 161.4  & 238.8  & 123.1  & 150.0  & 176.3  & 205.7  \\
    \multicolumn{1}{c|}{} & 336 & \underline{95.4}  & \underline{141.3}  & \bf92.9 & \bf137.1  & \multicolumn{1}{c}{182.5} & \multicolumn{1}{c|}{190.2} & 153.8  & 218.6  & 101.0  & 146.4  & 98.7  & 146.8  & 107.4  & 156.9  & 166.7  & 246.9  & 130.4  & 158.5  & 188.2  & 211.1  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{90.6} & \underline{134.0} & \bf86.0 & \bf129.1 & \multicolumn{1}{c}{161.2} & \multicolumn{1}{c|}{178.5} & 150.4 & 214.4 & 98.8 & 140.8 & 91.2 & 134.5 & 99.7 & 145.3 & 160.4 & 236.4 & 122.0 & 150.8 & 179.6 & 205.7 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{\bf 14} &  \multicolumn{2}{c|}{1}    & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-time-fore15-few}%
\end{table}%


==> Table/uscaircn_time_fore5_few.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW2T} under the forecasting task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{Temperature}} & 96 & 103.6  & 129.1  & \bf 92.2  & \bf 116.2  & \multicolumn{1}{c}{254.5} & \multicolumn{1}{c|}{278.5} & 254.2  & 279.6  & 98.8  & 122.9  & \underline{83.4}  & \underline{105.9}  & 103.5  & 129.7  & 263.0  & 311.5  & 101.7  & 125.2  & 250.8  & 275.0  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 103.6  & 129.1  & \bf 92.2  & \bf 116.2  & \multicolumn{1}{c}{254.5} & \multicolumn{1}{c|}{278.5} & 254.2  & 279.6  & 98.8  & 122.9  & \underline{83.4}  & \underline{105.9}  & 103.5  & 129.7  & 263.0  & 311.5  & 101.7  & 125.2  & 250.8  & 275.0  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Humidity}} & 96 & 110.2  & 134.1  & \underline{97.2} & \underline{122.0}  & \multicolumn{1}{c}{128.6 } & \multicolumn{1}{c|}{153.0 } & 132.5  & 158.9  & 106.6  & 128.7  & \bf 96.7  & \bf 120.0  & 113.3  & 139.6  & 143.7  & 175.3  & 119.0  & 145.4  & 131.4  & 157.5  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 110.2  & 134.1  & \underline{97.2}  & \underline{122.0}  & \multicolumn{1}{c}{128.6 } & \multicolumn{1}{c|}{153.0 } & 132.5  & 158.9  & 106.6  & 128.7  & \bf 96.7  & \bf 120.0  & 113.3  & 139.6  & 143.7  & 175.3  & 119.0  & 145.4  & 131.4  & 157.5  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & 111.0  & 159.4  & \bf 99.0 & \bf 135.5  & \multicolumn{1}{c}{158.3} & \multicolumn{1}{c|}{241.2} & 173.3  & 247.1  & 107.1  & 152.8  & \underline{101.2}  & \underline{147.9}  & 115.9  & 166.3  & 183.6  & 273.3  & 142.3  & 199.6  & 158.8  & 201.3  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 111.0  & 159.4  & \bf 99.0  & \bf 135.5  & \multicolumn{1}{c}{158.3 } & \multicolumn{1}{c|}{241.2 } & 173.3  & 247.1  & 107.1  & 152.8  & \underline{101.2}  & \underline{147.9}  & 115.9  & 166.3  & 183.6  & 273.3  & 142.3  & 199.6  & 158.8  & 201.3  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 4} &  \multicolumn{2}{c|}{0}   & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-time-fore5-few}%
\end{table}%


==> Table/uscaircn_time_imp.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of the proposed method and the baseline method on the \textbf{ODW2T} under the imputation task. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{\texttt{FLAME-ave}} & \multicolumn{2}{c|}{\texttt{FLAME}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{32.9} & \underline{50.3}  & \bf 32.1 & \bf 48.9 & \multicolumn{1}{c}{48.9} & \multicolumn{1}{c|}{68.8} & 95.4  & 120.8  & 34.0  & 52.4  & 41.3  & 61.9  & 33.6  & 51.9  & 33.4  & 51.7  & 52.0  & 71.9  & 42.4  & 62.2  \\
    \multicolumn{1}{c|}{} & 192 & 36.2  & 54.9  & 35.1 & \underline{53.2} & \multicolumn{1}{c}{51.2} & \multicolumn{1}{c|}{71.1} & 96.7  & 122.0  & \underline{34.6}  & 54.7  & 46.5  & 66.4  & 37.3  & 56.6  & \bf 33.5  & \bf 51.8  & 62.7  & 83.8  & 43.9  & 64.0  \\
    \multicolumn{1}{c|}{} & 336 & 41.6 & 60.0  & \underline{40.4} & \bf 58.2 & \multicolumn{1}{c}{54.4} & \multicolumn{1}{c|}{73.5} & 99.1  & 127.4  & \bf 37.0  & \underline{59.1}  & 68.8  & 90.2  & 42.9  & 61.9  & 42.9  & 58.9  & 54.3  & 75.1  & 42.0  & 62.3  \\
    \multicolumn{1}{c|}{} & 720 & 46.1  & 65.5  & 44.9 & 63.5 & \multicolumn{1}{c}{59.2} & \multicolumn{1}{c|}{78.5} & 101.2  & 128.1  & \underline{42.2}  & 63.0  & 75.1  & 98.1  & 47.5  & 67.5  & 43.1  & \underline{62.0}  & 57.8  & 77.2  & \bf 40.8  & \bf 60.6  \\
    \multicolumn{1}{c|}{} & Avg. & 41.2 & 60.1 & 40.1 & 60.9 & \multicolumn{1}{c}{53.4} & \multicolumn{1}{c|}{73.0} & 98.1 & 124.6 & \bf 36.9  & \underline{57.3}  & 57.9  & 79.1  & 40.3  & 59.5  & \underline{38.2}  & \bf 56.1  & 56.7  & 77.0  & 42.3  & 62.2  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{34.9}  & \underline{52.8}  & \bf 33.8 & \bf 51.2 & \multicolumn{1}{c}{48.7} & \multicolumn{1}{c|}{68.1} & 95.3  & 117.2  & 36.7  & 55.3  & 40.8  & 61.0  & 35.9  & 54.4  & 35.6  & 54.2  & 54.1  & 73.7  & 45.4  & 65.5  \\
    \multicolumn{1}{c|}{} & 192 & 36.5  & 55.2  & \bf 35.3 & \bf 53.5 & \multicolumn{1}{c}{51.4} & \multicolumn{1}{c|}{72.4} & 96.2  & 119.4  & 37.1  & 56.5  & 50.6  & 71.8  & 37.6  & 57.0  & \underline{35.9}  & \underline{54.3}  & 55.6  & 75.9  & 47.1  & 67.6  \\
    \multicolumn{1}{c|}{} & 336 & 41.9 & \underline{60.3}  & \underline{40.6} & \bf 58.5 & \multicolumn{1}{c}{53.9} & \multicolumn{1}{c|}{74.0} & 98.9  & 124.5  & \bf 39.4  & 63.7  & 68.7  & 90.0  & 43.2  & 62.2  & 43.3  & 63.4  & 56.1  & 76.5  & 46.1  & 66.9  \\
    \multicolumn{1}{c|}{} & 720 & 47.2  & 67.6  & 45.8 & \underline{65.6} & \multicolumn{1}{c}{61.5} & \multicolumn{1}{c|}{77.7} & 100.5  & 127.3  & 44.4  & 69.4  & 76.1  & 98.5  & 48.6  & 69.7  & \bf 44.3  & \bf 65.4  & 57.9  & 77.8  & \underline{45.5}  & 65.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{39.5} & \underline{59.0} & \textbf{36.6} & \textbf{59.2} & \multicolumn{1}{c}{53.9} & \multicolumn{1}{c|}{73.1} & 97.7 & 122.1 & 39.4  & 61.2  & 59.1  & 80.3  & 41.3  & 60.8  & 39.8  & 59.3  & 55.9  & 76.0  & 46.0  & 66.4  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{38.0}  & \underline{56.6}  & \bf 36.9  & \bf 54.9  & \multicolumn{1}{c}{50.3} & \multicolumn{1}{c|}{70.3} & 95.4  & 120.8  & 40.8  & 60.0  & 38.4  & 58.6  & 39.1  & 58.3  & 38.8  & 57.8  & 65.5  & 86.6  & 51.7  & 72.0  \\
    \multicolumn{1}{c|}{} & 192 & \underline{38.3}  & \underline{56.6}  & \bf 37.2  & \bf 54.9 & \multicolumn{1}{c}{52.1} & \multicolumn{1}{c|}{74.2} & 96.2  & 122.3  & 42.9  & 62.7  & 66.7  & 87.8  & 39.4  & 58.3  & 39.5  & 58.4  & 71.4  & 92.8  & 55.0  & 75.7  \\
    \multicolumn{1}{c|}{} & 336 & \underline{43.5}  & \underline{65.5}  & \bf 42.2  & \bf 63.5  & \multicolumn{1}{c}{56.6} & \multicolumn{1}{c|}{78.9} & 97.8  & 125.5  & 46.0  & 67.7  & 68.7  & 90.1  & 44.8  & 67.5  & 47.8  & 65.3  & 66.8  & 88.8  & 51.5  & 72.8  \\
    \multicolumn{1}{c|}{} & 720 & \underline{47.9}  & \underline{68.8}  & \bf 46.5 & \bf 66.7  & \multicolumn{1}{c}{64.3} & \multicolumn{1}{c|}{87.7} & 99.1  & 129.9  & 52.8  & 76.1  & 70.4  & 93.5  & 49.3  & 71.0  & 48.0  & 68.0  & 67.4  & 89.2  & 51.5  & 73.0  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{41.9} & \underline{61.9} & \bf 38.8 & \bf 61.7 & \multicolumn{1}{c}{55.8} & \multicolumn{1}{c|}{77.8} & 97.1 & 124.6 & 45.6  & 66.6  & 61.1  & 82.5  & 43.2  & 63.8  & 43.5  & 62.4  & 67.8  & 89.4  & 52.4  & 73.4  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 20} &  \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{5} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{2} \\
    \bottomrule
    \end{tabular}}
    \vspace{4pt}
  \label{tab:uscaircn-time-imp}%
\end{table}%


==> Table/uscaircn_time_imp15_few.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with the baselines on the \textbf{ODW2T} under the imputation task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|rr|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{72.5}  & \underline{105.3}  & \bf71.7 & \bf103.7  & 81.1  & 111.1  & 85.1 & 118.7  & \multicolumn{1}{c}{76.7} & \multicolumn{1}{c|}{111.8} & 137.7  & 204.5  & 89.9  & 140.3  & 94.4  & 146.7  & 85.6  & 134.9  & 76.8  & 122.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{74.6}  & \underline{108.5}  & \bf73.7 & \bf106.8  & 88.3  & 120.6  & 94.4  & 129.0  & \multicolumn{1}{c}{92.2} & \multicolumn{1}{c|}{130.1} & 150.7  & 223.5  & 93.2  & 143.4  & 97.0  & 148.8  & 87.4  & 136.1  & 77.0  & 122.2  \\
    \multicolumn{1}{c|}{} & 336 & \underline{75.1}  & \underline{117.5}  & \bf74.2  & \bf115.6  & 91.7  & 125.1  & 97.8 & 133.7  & \multicolumn{1}{c}{102.0} & \multicolumn{1}{c|}{142.3} & 160.1  & 236.5  & 95.7  & 145.4  & 98.4  & 149.5  & 88.2  & 136.0  & 77.3  & 121.1  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{74.1} & \underline{110.4} & \bf73.2 & \bf108.7 & 87.0 & 119.0 & 94.4 & 131.4 & \multicolumn{1}{c}{90.3} & \multicolumn{1}{c|}{128.1} & 149.5 & 221.5 & 92.9 & 143.0 & 96.6 & 148.3 & 87.1 & 135.7 & 77.0 & 122.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{74.3}  & \underline{103.4}  & \bf73.6  & \bf102.0  & 87.8  & 120.2  & 94.0  & 121.7  & \multicolumn{1}{c}{86.2} & \multicolumn{1}{c|}{125.6} & 141.2  & 209.5  & 92.2  & 143.2  & 98.5  & 152.3  & 88.0  & 137.9  & 79.8  & 126.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{77.6}  & \underline{110.9}  & \bf76.6  & \bf109.4  & 94.6  & 129.3  & 100.8 & 138.4  & \multicolumn{1}{c}{99.5} & \multicolumn{1}{c|}{141.0} & 151.6  & 224.3  & 96.2  & 147.5  & 101.2  & 154.9  & 90.4  & 140.0  & 79.3  & 125.3  \\
    \multicolumn{1}{c|}{} & 336 & \underline{80.2}  & \underline{115.8}  & \bf79.2  & \bf114.3  & 97.6  & 133.0  & 104.4 & 142.4  & \multicolumn{1}{c}{107.2} & \multicolumn{1}{c|}{150.2} & 159.2  & 234.3  & 99.6  & 151.0  & 102.6  & 155.8  & 92.2  & 141.5  & \bf79.2  & 123.8  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{77.4} & \underline{110.0} & \bf76.5 & \bf108.6 & 93.3 & 127.5 & 94.0 & 134.2 & \multicolumn{1}{c}{97.6} & \multicolumn{1}{c|}{138.9} & 150.7 & 222.7 & 96.0 & 147.2 & 100.8 & 154.3 & 90.2 & 139.8 & 79.4 & 125.3 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{74.9}  & \underline{105.3}  & \bf74.1  & \bf103.7  & 100.0  & 138.0  & 105.5  & 147.7  & \multicolumn{1}{c}{101.2} & \multicolumn{1}{c|}{147.1} & 145.4  & 214.9  & 96.1  & 147.7  & 105.4  & 161.7  & 92.2  & 143.1  & 85.0  & 133.7  \\
    \multicolumn{1}{c|}{} & 192 & \underline{78.1}  & \underline{114.2}  & \bf77.2 & \bf112.6  & 105.8  & 145.5  & 112.7  & 155.7  & \multicolumn{1}{c}{110.7} & \multicolumn{1}{c|}{157.8} & 152.6  & 224.2  & 101.6  & 154.4  & 108.5  & 165.2  & 95.9  & 147.3  & 83.4  & 130.9  \\
    \multicolumn{1}{c|}{} & 336 & 84.1  & \underline{119.0}  & \underline{83.1}  & \bf117.3  & 108.0  & 148.1  & 115.6  & 158.5  & \multicolumn{1}{c}{115.6} & \multicolumn{1}{c|}{163.2} & 157.6  & 230.5  & 106.6  & 160.6  & 109.9  & 166.2  & 99.5  & 151.6  & \bf82.7  & 128.7  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{79.0} & \underline{112.8} & \bf78.6 & \bf111.2 & 104.6 & 143.8 & 111.3 & 154.0 & \multicolumn{1}{c}{109.2} & \multicolumn{1}{c|}{156.0} & 151.8 & 223.2 & 101.5 & 154.2 & 107.9 & 164.3 & 95.9 & 147.3 & 83.7 & 131.1 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 17} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} &   \multicolumn{2}{c|}{0}  & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{1} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-time-imp15-few}%
\end{table}%


==> Table/uscaircn_time_imp5_few.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with the baseline on the \textbf{ODW2T} under the imputation task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{92.7}  & 143.4  & \bf 91.3  & \underline{139.2}  & \multicolumn{1}{c}{95.7} & \multicolumn{1}{c|}{\bf 131.2} & 113.2  & 147.6  & 104.6  & 149.0  & 173.6  & 260.5  & 115.7  & 175.2  & 121.5  & 183.3  & 111.3  & 170.1  & 94.8  & 147.8  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{92.7}  & 143.4  & \bf 91.3  & \underline{139.2}  & \multicolumn{1}{c}{95.7} & \multicolumn{1}{c|}{\bf 131.2} & 113.2 & 147.6 & 104.6 & 149.0 & 173.6 & 260.5 & \multicolumn{1}{r}{115.7 } & \multicolumn{1}{r|}{175.2 } & 121.5  & 183.3  & 111.3  & 170.1  & 94.8  & 147.8  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{95.6}  & 147.2  & \bf 94.1  & \underline{144.2}  & \multicolumn{1}{c}{103.2} & \multicolumn{1}{c|}{\bf 141.8} & 116.3  & 151.2  & 112.0  & 160.5  & 173.4  & 259.1  & 119.9  & 180.8  & 126.0  & 189.5  & 115.9  & 176.3  & 98.0  & 151.7  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{95.6}  & 147.2  & \bf 94.1  & \underline{144.2} & \multicolumn{1}{c}{103.2} & \multicolumn{1}{c|}{\bf 141.8} & 116.3 & 151.2 & 112 & 160.5 & 173.4 & 259.1 & 119.9  & 180.8  & 126.0  & 189.5  & 115.9  & 176.3  & 98.0  & 151.7  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{102.5} & \underline{156.3}  & \bf 99.4  & \bf 151.6 & \multicolumn{1}{c}{116.2 } & \multicolumn{1}{c|}{161.3 } & 124.9  & 165.6  & 123.7  & 178.3  & 173.0  & 256.7  & 127.3  & 190.6  & 133.8  & 200.3  & 124.3  & 187.5  & 105.7  & 161.1  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{102.5}  & \underline{156.3}  & \bf 99.4  & \bf 151.6  & \multicolumn{1}{c}{116.2} & \multicolumn{1}{c|}{161.3} & 124.9 & 165.6 & 123.7 & 178.3 & 173 & 256.7 & 127.3 & 190.6 & 133.8 & 200 & 124.3 & 188 & 105.7 & 161.0 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 8} &   \multicolumn{2}{c|}{4}    & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-time-imp5-few}%
\end{table}%


==> Table/uscaircn_var_fore.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} and the baseline method on the \textbf{ODW2V} under the forecasting task. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Metho} & \multicolumn{2}{c|}{\texttt{FLAME-ave}} & \multicolumn{2}{c|}{\texttt{FLAME}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{Humidity}} & 96 & 79.7  & 97.5  & \bf 66.7  & \bf 84.6  & \multicolumn{1}{c}{88.5} & \multicolumn{1}{c|}{106.0} & 85.7  & 103.5  & \underline{78.2}  & \underline{94.8}  & 87.7  & 92.8  & 84.3  & 93.2  & 90.3  & 110.2  & 83.7  & 101.5  & 97.8  & 116.4  \\
    \multicolumn{1}{c|}{} & 192 & \underline{84.0}  & 102.2  & \bf 71.4  & \bf 90.3  & \multicolumn{1}{c}{89.7} & \multicolumn{1}{c|}{109.5} & 89.2  & 107.1  & 87.6  & \underline{98.8}  & 91.4  & 106.1  & 90.1  & 99.5  & 97.7  & 119.3  & 84.8  & 102.7  & 96.5  & 114.6  \\
    \multicolumn{1}{c|}{} & 336 & \underline{84.4}  & \underline{102.6}  & \bf 70.6  & \bf 88.5  & \multicolumn{1}{c}{93.3} & \multicolumn{1}{c|}{111.3} & 91.6  & 109.3  & 93.0  & 106.5  & 93.9  & 108.2  & 94.4  & 104.4  & 100.7  & 122.9  & 85.9  & 104.0  & 98.9  & 117.4  \\
    \multicolumn{1}{c|}{} & 720 & \underline{85.0}  & 103.5  & \bf 72.1  & \bf 90.3  & \multicolumn{1}{c}{97.9} & \multicolumn{1}{c|}{114.2} & 93.5  & 111.5  & 94.6  & 108.6  & 98.5  & \underline{103.2}  & 99.7  & 112.7  & 104.5  & 127.5  & 89.4  & 109.3  & 99.3  & 119.4  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{83.3} & \underline{101.4} & \textbf{70.2} & \textbf{88.4} & \multicolumn{1}{c}{92.4} & \multicolumn{1}{c|}{110.2} & 90.0 & 107.9 & 88.3 & 102.2 & 92.9 & 102.6 & 92.1 & 102.4 & 98.3 & 120.0 & 86.0 & 104.4 & 98.1 & 117.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & 76.8  & 99.7  & \bf 65.1  & \bf 88.4  & \multicolumn{1}{c}{89.6} & \multicolumn{1}{c|}{112.7} & 89.1  & 112.5  & 74.8  & 96.8  & 76.3  & 99.9  & \underline{73.5}  & \underline{97.7}  & 92.2  & 117.7  & 77.0  & 100.1  & 77.4  & 100.4  \\
    \multicolumn{1}{c|}{} & 192 & 77.9  & 100.8  & \bf 68.3  & \bf 91.4  & \multicolumn{1}{c}{90.5} & \multicolumn{1}{c|}{114.2} & 96.4  & 120.1  & \underline{76.6}  & \underline{98.9}  & 79.9  & 103.3  & 78.8  & 103.6  & 100.5  & 128.1  & 78.3  & 101.8  & 78.0  & 101.1  \\
    \multicolumn{1}{c|}{} & 336 & 78.5  & 101.5  & \bf 69.9  & \bf 93.0  & \multicolumn{1}{c}{94.2} & \multicolumn{1}{c|}{119.3} & 98.4  & 122.2  & \underline{77.6}  & \underline{100.2}  & 81.8  & 105.3  & 82.1  & 107.5  & 105.5  & 134.4  & 79.4  & 103.3  & 78.7  & 102.0  \\
    \multicolumn{1}{c|}{} & 720 & 79.9  & 103.6  & \bf 72.9  & \bf 96.5  & \multicolumn{1}{c}{97.4} & \multicolumn{1}{c|}{120.4} & 100.5  & 125.0  & \underline{79.6}  & 103.0  & 86.2  & \underline{100.2}  & 86.2  & 112.7  & 111.0  & 141.3  & 86.1  & 112.3  & 81.3  & 105.6  \\
    \multicolumn{1}{c|}{} & Avg. & 78.3 & 101.4 & \textbf{69.0} & \textbf{92.3} & \multicolumn{1}{c}{92.9} & \multicolumn{1}{c|}{116.6} & 96.1 & 120.0 & \underline{77.2} & \underline{99.7} & 81.1 & 102.2 & 80.2 & 105.4 & 102.3 & 130.4 & 80.2 & 104.4 & 78.8 & 102.2 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 20} &   \multicolumn{2}{c|}{0}  & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-var-fore}%
\end{table}%


==> Table/uscaircn_var_fore15_few.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW2V} under the long-term forecasting task in a scenario where proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multirow{5}[2]{*}{Humidity} & 96 & \underline{79.1}  & 99.9  & \bf75.7  & \bf94.9  & 111.1  & 132.5  & 100.7  & 121.0  & 87.4  & 102.4  & 96.2  & \underline{96.6}  & 83.0  & 104.2  & 110.3  & 134.1  & 100.5  & 124.1  & 112.1  & 133.3  \\
       & 192 & \underline{89.7}  & 111.8  & \bf85.3  & \bf106.2  & 109.4  & 130.3  & 105.8  & 126.7  & 91.4  & 114.4  & 100.2  & \underline{110.9}  & \underline{89.7}  & 111.5  & 118.1  & 144.1  & 109.0  & 132.8  & 113.2  & 134.6  \\
       & 336 & 105.7  & 120.8  & \underline{100.4}  & \underline{114.8}  & 109.3  & 130.0  & 109.8  & 131.0  & \bf97.8  & 118.5  & 102.3  & \bf113.0  & 106.6  & 119.4  & 122.3  & 149.2  & 106.5  & 129.8  & 113.5  & 135.3  \\
       & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & Avg. & \underline{91.5}  & 110.8  & \bf87.1  & \bf105.3  & 109.9  & 130.9  & 105.4  & 126.2  & 92.2  & 111.8  & 99.5  & \underline{106.8}  & 93.1  & 111.7  & 116.9  & 142.5  & 105.3  & 128.9  & 112.9  & 134.4  \\
    \midrule
    \multirow{5}[2]{*}{All} & 96 & 79.0  & 106.4  & \bf75.6  & \bf101.1  & 135.4  & 172.3  & 126.9  & 162.3  & 89.6  & 115.9  & \underline{78.5}  & \underline{106.1}  & 85.7  & 114.1  & 135.8  & 178.1  & 108.7  & 143.1  & 134.4  & 171.1  \\
       & 192 & 87.8  & 116.6  & \underline{83.6}  & \underline{110.8}  & 133.7  & 169.9  & 131.9  & 167.6  & 90.8  & 117.4  & \bf82.6  & \bf110.5  & 92.7  & 122.1  & 141.9  & 187.2  & 107.4  & 141.5  & 134.4  & 170.8  \\
       & 336 & 89.6  & 119.0  & \bf85.1  & \bf113.1  & 133.9  & 170.1  & 133.6  & 169.6  & 92.4  & 119.8  & \underline{85.6}  & \underline{114.0}  & 98.3  & 129.0  & 146.3  & 193.2  & 105.7  & 139.5  & 134.8  & 171.1  \\
       & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & Avg. & 85.5  & 114.0  & \bf81.4  & \bf108.3  & 134.3  & 170.8  & 130.8  & 166.5  & 90.9  & 117.7  & \underline{82.2}  & \underline{110.2}  & 92.2  & 121.7  & 141.3  & 186.2  & 107.3  & 141.4  & 134.6  & 171.0  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 12} &    \multicolumn{2}{c|}{0}    & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-var-fore15-few}%
\end{table}%


==> Table/uscaircn_var_fore5_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with the baseline on the \textbf{ODW2V} under forecasting tasks in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-Dlinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multirow{5}[2]{*}{Humidity} & 96 & \underline{109.6}  & \underline{133.5}  & \bf 99.7  & \bf 124.3  & 130.7  & 155.2  & 130.1  & 155.8  & 109.6  & 138.7  & 116.7  & 140.0  & 113.3  & 139.7  & 146.2  & 178.9  & 118.3  & 144.0  & 128.4  & 153.3  \\
       & 192 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & Avg. & \underline{109.6}  & \underline{133.5}  & \bf 99.7  & \bf 124.3  & 130.7  & 155.2  & 130.1  & 155.8  & 109.6  & 138.7  & 116.7  & 140.0  & 113.3  & 139.7  & 146.2  & 178.9  & 118.3  & 144.0  & 128.4  & 153.3  \\
    \midrule
    \multirow{5}[2]{*}{All} & 96 & \underline{105.3}  & \underline{135.7}  & \bf 96.8  & \bf 122.1  & 151.5  & 190.7  & 150.5  & 189.3  & 112.2  & 141.2  & 115.5  & 145.8  & 110.2  & 143.4  & 162.1  & 212.5  & 106.4  & 136.8  & 149.6  & 188.2  \\
       & 192 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & Avg. & \underline{105.3}  & \underline{135.7}  & \bf 96.8  & \bf 122.1 & 151.5 & 190.7  & 150.5  & 189.3  & 112.2  & 141.2  & 115.5  & 145.8  & 110.2  & 143.4  & 162.1  & 212.5  & 106.4  & 136.8  & 149.6  & 188.2  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 8} &   \multicolumn{2}{c|}{0}   & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-var-fore5-few}
\end{table}


==> Table/uscaircn_var_imp.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} and the baseline method on the \textbf{ODW2V} under the imputation task. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{28.1}  & \underline{45.4}  & \bf 27.5  & \bf 44.1  & \multicolumn{1}{c}{43.9} & \multicolumn{1}{c|}{63.2} & 42.1  & 59.4  & 63.4  & 82.8  & 35.1  & 52.8  & 58.6  & 78.9  & 91.2  & 117.8  & 45.2  & 64.9  & 46.2  & 66.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{28.6}  & \underline{45.3}  & \bf 28.0  & \bf 44.0  & \multicolumn{1}{c}{44.3} & \multicolumn{1}{c|}{63.4} & 39.7  & 56.8  & 68.0  & 87.9  & 39.7  & 57.8  & 69.3  & 91.1  & 95.6  & 123.0  & 45.9  & 65.7  & 46.8  & 67.6  \\
    \multicolumn{1}{c|}{} & 336 & \underline{30.1}  & \underline{46.6}  & \bf 29.3  & \bf 45.2  & \multicolumn{1}{c}{47.6} & \multicolumn{1}{c|}{68.7} & 38.3  & 55.9  & 70.5  & 90.8  & 44.5  & 63.2  & 76.2  & 99.3  & 100.2  & 128.4  & 46.1  & 66.0  & 47.0  & 67.6  \\
    \multicolumn{1}{c|}{} & 720 & \underline{34.2}  & \underline{48.1}  & \bf 33.2  & \bf 46.7  & \multicolumn{1}{c}{51.4} & \multicolumn{1}{c|}{76.2} & 44.3  & 65.4  & 71.4  & 91.7  & 53.5  & 73.2  & 79.5  & 102.7  & 99.3  & 126.0  & 49.4  & 67.5  & 46.2  & 65.9  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{30.2} & \underline{46.4} & \bf 29.5 & \bf 45.0 & \multicolumn{1}{c}{46.8} & \multicolumn{1}{c|}{67.9} & 41.1 & 59.4 & 68.3 & 88.3 & 43.2 & 61.7 & 70.9 & 93.0 & 96.6 & 123.8 & 46.6 & 66.0 & 46.5 & 67.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{28.1}  & \underline{45.3}  & \bf 27.5  & \bf 44.0  & \multicolumn{1}{c}{46.4} & \multicolumn{1}{c|}{66.0} & 44.5  & 62.0  & 66.3  & 85.8  & 36.7  & 54.7  & 64.2  & 85.2  & 93.5  & 120.4  & 48.2  & 68.2  & 49.5  & 70.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{28.7}  & \underline{45.4}  & \bf 28.1  & \bf 44.1  & \multicolumn{1}{c}{46.9} & \multicolumn{1}{c|}{66.3} & 41.0  & 59.1  & 70.6  & 90.5  & 41.4  & 59.8  & 73.2  & 95.5  & 97.0  & 124.5  & 49.1  & 69.4  & 50.4  & 71.9  \\
    \multicolumn{1}{c|}{} & 336 & \underline{39.7}  & \underline{55.4}  & \bf 38.6  & \bf 53.8  & \multicolumn{1}{c}{49.9} & \multicolumn{1}{c|}{72.4} & 40.4  & 58.4  & 72.8  & 93.2  & 46.6  & 65.5  & 78.7  & 102.0  & 100.8  & 128.8  & 49.4  & 69.8  & 50.7  & 72.2  \\
    \multicolumn{1}{c|}{} & 720 & \underline{41.2}  & \underline{59.1}  & \bf 40.0  & \bf 57.3  & \multicolumn{1}{c}{54.5} & \multicolumn{1}{c|}{78.6} & 47.8  & 69.0  & 73.4  & 93.6  & 55.5  & 75.4  & 80.8  & 103.9  & 99.1  & 125.5  & 51.4  & 71.5  & 50.0  & 70.7  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{34.4} & \underline{51.3}& \bf 33.6 & \bf 49.8 & \multicolumn{1}{c}{49.4} & \multicolumn{1}{c|}{70.8} & 43.4 & 62.1 & 70.8 & 90.8 & 45.1 & 63.8 & 74.2 & 96.6 & 97.6 & 124.8 & 49.5 & 69.7 & 50.1 & 71.4 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{28.1}  & \underline{45.3}  & \bf 27.5  & \bf 44.0  & \multicolumn{1}{c}{50.3} & \multicolumn{1}{c|}{70.3} & 53.2  & 72.4  & 72.1  & 92.0  & 39.8  & 58.4  & 72.7  & 94.7  & 96.4  & 123.5  & 52.7  & 73.2  & 54.8  & 76.9  \\
    \multicolumn{1}{c|}{} & 192 & \underline{28.6}  & \underline{45.3}  & \bf 28.0  & \bf 44.0  & \multicolumn{1}{c}{51.0} & \multicolumn{1}{c|}{71.1} & 46.1  & 65.2  & 75.7  & 95.9  & 44.9  & 63.7  & 79.1  & 102.0  & 98.6  & 125.8  & 53.9  & 74.7  & 56.2  & 78.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{33.7}  & \underline{49.8}  & \bf 32.7  & \bf 48.4  & \multicolumn{1}{c}{54.2} & \multicolumn{1}{c|}{76.6} & 74.2  & 97.3  & 77.3  & 97.8  & 50.9  & 70.1  & 82.6  & 106.1  & 101.2  & 128.8  & 54.4  & 75.4  & 56.8  & 79.7  \\
    \multicolumn{1}{c|}{} & 720 & \underline{37.1}  & \underline{53.1}  & \bf 36.0  & \bf 51.5  & \multicolumn{1}{c}{59.4} & \multicolumn{1}{c|}{81.7} & 82.4  & 100.9  & 77.1  & 97.3  & 59.2  & 79.3  & 83.0  & 106.0  & 98.5  & 124.3  & 55.4  & 77.5  & 56.4  & 78.6  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{31.9} & \underline{48.4} & \bf 31.1 & \bf 47.0 & \multicolumn{1}{c}{53.7} & \multicolumn{1}{c|}{74.9} & 64.0 & 84.0 & 75.5 & 95.8 & 48.7 & 67.9 & 79.4 & 102.2 & 98.7 & 125.6 & 54.1 & 75.2 & 56.0 & 78.5 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 30} &   \multicolumn{2}{c|}{0}    & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-var-imp}%
\end{table}%


==> Table/uscaircn_var_imp15_few.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW2V} under the imputation task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|rr|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Dlinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{35.2}  & \underline{54.2}  & \bf33.4  & \bf52.9  & 77.3  & 101.0  & 40.9  & 60.9  & \multicolumn{1}{c}{70.6} & \multicolumn{1}{c|}{96.0} & 125.5  & 166.4  & 74.7  & 104.0  & 77.1  & 107.6  & 72.6  & 101.3  & 63.7  & 88.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{36.7}  & \underline{56.3}  & \bf34.3  & \bf53.4  & 83.9  & 108.2  & 47.5  & 68.1  & \multicolumn{1}{c}{86.1} & \multicolumn{1}{c|}{114.0} & 134.8  & 179.1  & 77.4  & 106.9  & 80.5  & 144.6  & 74.6  & 103.5  & 64.9  & 90.3  \\
    \multicolumn{1}{c|}{} & 336 & \underline{41.2}  & \underline{60.2}  & \bf40.0  & \bf59.1  & 87.9  & 113.0  & 59.5  & 81.9  & \multicolumn{1}{c}{96.8} & \multicolumn{1}{c|}{126.8} & 144.9  & 191.6  & 82.7  & 113.5  & 84.0  & 115.3  & 77.8  & 107.6  & 71.9  & 98.7  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{37.7} & \underline{56.9} & \bf35.9 & \bf55.1 & 83.0 & 107.4 & 49.3 & 70.3 & \multicolumn{1}{c}{84.5} & \multicolumn{1}{c|}{112.3} & 135.1 & 179.0 & 78.3 & 108.1 & 80.5 & 122.5 & 75.0 & 104.1 & 66.8 & 92.6 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{36.4}  & \underline{55.8}  & \bf36.0  & \bf55.1  & 82.7  & 107.2  & 42.7  & 63.1  & \multicolumn{1}{c}{78.8} & \multicolumn{1}{c|}{106.3} & 128.2  & 169.5  & 77.0  & 106.7  & 80.4  & 111.7  & 74.5  & 103.4  & 122.4  & 157.9  \\
    \multicolumn{1}{c|}{} & 192 & \underline{36.9}  & \underline{57.0}  & \bf35.4  & \bf56.1  & 88.9  & 114.1  & 49.5  & 70.5  & \multicolumn{1}{c}{92.2} & \multicolumn{1}{c|}{121.8} & 135.6  & 179.5  & 79.9  & 109.9  & 84.2  & 116.2  & 76.6  & 106.0  & 69.4  & 96.1  \\
    \multicolumn{1}{c|}{} & 336 & \underline{43.8}  & \underline{64.6}  & \bf41.2  & \bf63.5  & 92.4  & 118.5  & 62.3  & 84.9  & \multicolumn{1}{c}{100.9} & \multicolumn{1}{c|}{132.1} & 144.1  & 189.9  & 86.0  & 117.8  & 87.9  & 120.5  & 80.7  & 111.2  & 73.4  & 100.4  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{39.0} & \underline{59.1} & \bf37.5 & \bf58.2 & 88.0 & 113.3 & 51.5 & 72.9 & \multicolumn{1}{c}{90.6} & \multicolumn{1}{c|}{120.0} & 136.0 & 179.7 & 81.0 & 111.4 & 84.2 & 116.1 & 77.3 & 106.9 & 88.4 & 118.1 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{36.8}  & \underline{56.4}  & \bf32.7  & \bf55.5  & 92.6  & 119.2  & 46.0  & 67.1  & \multicolumn{1}{c}{91.8} & \multicolumn{1}{c|}{122.3} & 131.4  & 172.8  & 80.6  & 110.4  & 86.3  & 118.8  & 77.7  & 106.9  & 84.1  & 111.5  \\
    \multicolumn{1}{c|}{} & 192 & \underline{37.4}  & \underline{57.9}  & \bf36.7  & \bf56.8  & 97.7  & 124.9  & 53.6  & 75.4  & \multicolumn{1}{c}{101.6} & \multicolumn{1}{c|}{133.5} & 136.3  & 179.3  & 84.3  & 115.1  & 90.8  & 124.7  & 80.6  & 110.7  & 83.8  & 112.5  \\
    \multicolumn{1}{c|}{} & 336 & \underline{44.2}  & \underline{65.7}  & \bf43.4  & \bf64.4  & 100.7  & 128.6  & 67.4  & 90.7  & \multicolumn{1}{c}{107.5} & \multicolumn{1}{c|}{140.4} & 142.7  & 187.1  & 92.2  & 125.5  & 94.8  & 129.4  & 86.2  & 118.2  & 80.8  & 109.2  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{39.5} & \underline{60.0} & \bf37.6 & \bf58.9 & 97.0 & 124.2 & 55.7 & 77.7 & \multicolumn{1}{c}{100.3} & \multicolumn{1}{c|}{132.1} & 136.8 & 179.7 & 85.7 & 117.0 & 90.6 & 124.3 & 81.5 & 112.0 & 82.9 & 111.1 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 24} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} &   \multicolumn{2}{c|}{0}   & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-var-imp15-few}%
\end{table}%


==> Table/uscaircn_var_imp5_few.tex <==
% Table generated by Excel2LaTeX from sheet 'Sheet1'
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW2V} under the imputation task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|rr|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{42.2}  & \underline{62.9}  & \bf 39.7  & \bf 60.5  & \multicolumn{1}{c}{91.3} & \multicolumn{1}{c|}{117.0} & 61.5  & 84.9  & 98.3  & 129.6  & 155.1  & 203.0  & 92.5  & 125.2  & 94.9  & 128.2  & 90.4  & 122.4  & 87.0  & 115.9  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{42.2}  & \underline{62.9}  & \bf 39.7  & \bf 60.5  & \multicolumn{1}{c}{91.3} & \multicolumn{1}{c|}{117.0} & 61.5  & 84.9  & 98.3  & 129.6  & 155.1  & 203.0  & 92.5  & 125.2  & 94.9  & 128.2  & 90.4  & 122.4  & 87.0  & 115.9  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{41.5}  & \underline{63.0}  & \bf 38.5  & \bf 61.2  & \multicolumn{1}{c}{96.8} & \multicolumn{1}{c|}{123.5} & 65.0  & 88.9  & 104.2  & 136.7  & 154.7  & 201.8  & 95.7  & 129.1  & 98.9  & 133.3  & 93.7  & 126.6  & 88.1  & 117.1  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{41.5}  & \underline{63.0}  & \bf 38.5  & \bf 61.2  & \multicolumn{1}{c}{96.8} & \multicolumn{1}{c|}{123.5} & 65.0  & 88.9  & 104.2  & 136.7  & 154.7  & 201.8  & 95.7  & 129.1  & 98.9  & 133.3  & 93.7  & 126.6  & 88.1  & 117.1  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{42.4}  & \underline{62.9}  & \bf 35.7  & 112.1  & \multicolumn{1}{c}{106.8} & \multicolumn{1}{c|}{135.5} & 70.8  & \bf 95.5  & 113.3  & 148.0  & 153.8  & 199.5  & 101.8  & 136.4  & 106.1  & 142.2  & 100.1  & 134.6  & 89.8  & 119.0  \\
    \multicolumn{1}{c|}{} & 192 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & \multicolumn{1}{c}{-} & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{42.4}  & \underline{62.9}  & \bf 35.7  & 112.1  & \multicolumn{1}{c}{106.8} & \multicolumn{1}{c|}{135.5} & 70.8  & \bf 95.5  & 113.3  & 148.0  & 153.8  & 199.5  & 101.8  & 136.4  & 106.1  & 142.2  & 100.1  & 134.6  & 89.8  & 119.0  \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 10} &   \multicolumn{2}{c|}{0}    & \multicolumn{2}{c|}{2} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:uscaircn-var-imp5-few}%
\end{table}%


==> Table/weather_time_fore.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} and baselines on the \textbf{ODW1T} under forecasting tasks. \textbf{Bold}: the  best, \underline{Underline}: the second best.}
  \resizebox{0.98\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{RMSE} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Temperature}} & 96 & \underline{27.8}  & \underline{36.6}  & \bf 26.6  & \bf 34.7  & 58.8  & 72.3  & 51.1  & 62.8  & 27.9  & 36.9  & 30.2  & 39.4  & 32.7  & 42.3  & 28.2  & 37.2  & 38.1  & 50.2  & \multicolumn{1}{c}{41.2} & \multicolumn{1}{c}{51.9} \\
    \multicolumn{1}{c|}{} & 192 & \underline{31.9} & \underline{38.4} & \bf 30.4  & \bf 36.5  & 73.5  & 89.5  & 59.8  & 72.7  & 31.8  & 41.6  & 34.1  & 44.1  & 34.8  & 44.9  & 32.1  & 41.9  & 39.7  & 50.5  & \multicolumn{1}{c}{43.0} & \multicolumn{1}{c}{54.1} \\
    \multicolumn{1}{c|}{} & 336 & \underline{33.3} & \underline{40.1} & \bf 31.6  & \bf 38.0  & 83.7  & 101.5  & 66.1  & 79.7  & 34.8  & 45.0  & 36.5  & 46.6  & 37.1  & 47.4  & 35.2  & 45.4  & 40.7  & 51.5  & \multicolumn{1}{c}{44.7} & \multicolumn{1}{c}{55.9} \\
    \multicolumn{1}{c|}{} & 720 & \underline{39.2} & \underline{48.0} & \bf 37.2 & \bf 45.4 & 89.9 & 114.2 & 67.1  & 80.9  & 42.9  & 53.8  & 46.0  & 57.5  & 47.0  & 58.6  & 43.1  & 54.1  & 51.5  & 64.1  & \multicolumn{1}{c}{51.5} & \multicolumn{1}{c}{64.0} \\
    \multicolumn{1}{c|}{} & Avg. & \underline{33.0} & \underline{40.8} & \textbf{31.5} & \textbf{38.7} & 76.5 & 94.4 & 61.0 & 74.0 & 34.3  & 44.3  & 36.7  & 46.9  & 37.9  & 48.3  & 34.6  & 44.6  & 42.5 & 54.1 & \multicolumn{1}{c}{45.1} & \multicolumn{1}{c}{56.5} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Humidity}} & 96 & \underline{52.0}  & \underline{67.4}  & \bf 49.9  & \bf 64.0  & 75.8  & 92.0  & 70.7  & 85.2  & 53.3  & 69.5  & 57.9  & 75.4  & 59.3  & 77.2  & 53.6  & 69.8  & 69.4  & 87.1  & \multicolumn{1}{c}{73.6} & \multicolumn{1}{c}{91.7} \\
    \multicolumn{1}{c|}{} & 192 & \underline{55.9}  & \underline{71.6}  & \bf 53.0  & \bf 67.8  & 80.1 & 96.6  & 74.8  & 89.5  & 57.5  & 73.9  & 60.4  & 79.1  & 61.9  & 80.3  & 57.6  & 74.3  & 68.4  & 86.7  & \multicolumn{1}{c}{75.7} & \multicolumn{1}{c}{94.1} \\
    \multicolumn{1}{c|}{} & 336 & \underline{58.6} & \underline{74.0}  & \bf 55.6  & \bf 70.1  & 85.0  & 102.2  & 79.2  & 94.6  & 60.4  & 76.4  & 75.1  & 93.3  & 63.6  & 81.8  & 60.3  & 77.0  & 68.6  & 86.8  & \multicolumn{1}{c}{77.2} & \multicolumn{1}{c}{95.4} \\
    \multicolumn{1}{c|}{} & 720 & \underline{62.1}  & \underline{77.0}  & \bf 59.0  & \bf 73.1  & 88.1  & 105.1  & 81.9  & 97.2  & 64.1  & 79.5  & 72.7  & 89.9  & 66.6  & 84.5  & 65.2  & 80.2  & 79.5  & 97.4  & \multicolumn{1}{c}{79.5} & \multicolumn{1}{c}{97.4} \\
    \multicolumn{1}{c|}{} & Avg. & \underline{56.7} & \underline{72.5} & \textbf{54.4} & \textbf{68.8} & 83.0 & 99.0 & 76.7 & 91.6 & 58.8  & 74.9  & 66.5  & 84.5  & 62.8  & 80.9  & 59.2  & 75.3  & 71.5  & 89.5  & \multicolumn{1}{c}{76.5} & \multicolumn{1}{c}{94.6} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Wind speed}} & 96 & \underline{68.4}  & \underline{88.5}  & \bf 65.7  & \bf 84.0  & 80.3  & 105.0  & 74.8  & 97.1  & 69.8  & 91.1  & 72.5  & 95.1  & 73.8  & 96.1  & 69.6  & 91.0  & 80.5  & 102.6  & \multicolumn{1}{c}{79.8} & \multicolumn{1}{c}{102.5} \\
    \multicolumn{1}{c|}{} & 192 & \underline{69.5}  & \underline{89.7}  & \bf 66.7  & \bf 85.0  & 83.0  & 108.0  & 77.3  & 99.7  & 71.0  & 92.4  & 73.0  & 96.7  & 74.4  & 97.0  & 70.8  & 92.3  & 80.4  & 103.4  & \multicolumn{1}{c}{80.5} & \multicolumn{1}{c}{103.4} \\
    \multicolumn{1}{c|}{} & 336 & \underline{70.1}  & \underline{90.4}  & \bf 67.2  & \bf 85.7  & 84.5  & 109.8  & 78.7  & 101.3  & 71.6 & 93.2 & 74.9  & 98.0  & 75.3  & 98.2  & 71.5  & 93.2  & 81.1  & 104.0  & \multicolumn{1}{c}{81.0} & \multicolumn{1}{c}{104.2} \\
    \multicolumn{1}{c|}{} & 720 & \underline{70.9}  & \underline{91.4}  & \bf 68.0  & \bf 86.5  & 85.7  & 232.3  & 79.8  & 215.0  & 72.6  & 94.3  & 76.4  & 99.9  & 76.0  & 99.4  & 72.5  & 94.2  & 81.8  & 105.5  & \multicolumn{1}{c}{81.8} & \multicolumn{1}{c}{105.5} \\
    \multicolumn{1}{c|}{} & Avg. & \underline{69.7} & \underline{90.0} & \textbf{66.9} & \textbf{85.3} & 83.4 & 138.8 & 77.6 & 128.3 & 71.2  & 92.8  & 74.2  & 97.4  & 74.9  & 97.7  & 71.1  & 92.7  & 80.9  & 103.9  & \multicolumn{1}{c}{80.8} & \multicolumn{1}{c}{103.9} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Surface Temperature}} & 96 & \underline{28.1}  & \underline{39.2}  & \bf 27.0  & \bf 37.4  & 55.7  & 72.9  & 52.0  & 67.6  & \underline{28.1}  & 39.9  & 31.4  & 43.0  & 33.0  & 44.9  & 28.3  & 40.0  & 56.9  & 72.0  & \multicolumn{1}{c}{56.4} & \multicolumn{1}{c}{72.0} \\
    \multicolumn{1}{c|}{} & 192 & \underline{30.2} & \underline{42.1} & \bf 29.0  & \bf 39.9  & 63.0  & 81.1  & 58.7  & 75.0  & 31.3  & 43.8  & 33.9  & 46.2  & 34.2  & 46.6  & 31.5  & 43.9  & 41.3  & 55.4  & \multicolumn{1}{c}{57.8} & \multicolumn{1}{c}{73.1} \\
    \multicolumn{1}{c|}{} & 336 & \underline{32.4} & \underline{44.7} & \bf 31.1  & \bf 42.4  & 69.6  & 88.9  & 64.7  & 82.1  & 33.9  & 46.7  & 57.4  & 75.9  & 36.3  & 49.1  & 34.3  & 47.1  & 44.0  & 58.9  & \multicolumn{1}{c}{58.8} & \multicolumn{1}{c}{74.4} \\
    \multicolumn{1}{c|}{} & 720 & \underline{38.6} & \underline{50.4} & \bf 36.8  & \bf 47.9  & 73.2  & 93.3  & 68.0  & 86.2  & 40.3  & 53.5  & 43.3  & 57.4  & 42.4  & 55.8  & 40.7  & 53.9  & 62.2  & 78.9  & \multicolumn{1}{c}{61.7} & \multicolumn{1}{c}{78.9} \\
    \multicolumn{1}{c|}{} & Avg. & \underline{32.3} & \underline{44.1} & \textbf{31.0} & \textbf{41.9} & 65.4 & 84.1 & 60.9 & 77.7 & 33.4  & 46.0  & 41.5  & 55.6  & 36.5  & 49.1  & 33.7  & 46.2  & 51.1  & 66.3  & \multicolumn{1}{c}{58.7} & \multicolumn{1}{c}{74.6} \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & \underline{44.1}  & \underline{74.8}  & \bf 42.3  & \bf 71.1  & 70.7  & 92.9  & 67.2  & 86.1  & 49.7  & 78.6  & 45.0  & 77.0  & 48.4  & 80.2  & 54.8  & 85.6  & 50.7  & 82.1  & \multicolumn{1}{c}{51.9} & \multicolumn{1}{c}{83.2} \\
    \multicolumn{1}{c|}{} & 192 & \underline{46.3}  & \underline{77.5}  & \bf 44.4  & \bf 73.6  & 75.1  & 98.3  & 70.0  & 90.9  & 52.3  & 81.8  & 47.3  & 79.8  & 51.8  & 84.3  & 59.5  & 90.6  & 52.1  & 84.0  & \multicolumn{1}{c}{52.9} & \multicolumn{1}{c}{84.6} \\
    \multicolumn{1}{c|}{} & 336 & \underline{47.9}  & \underline{79.3}  & \bf 45.8  & \bf 75.2  & 79.8  & 100.5  & 74.1  & 92.8  & 53.9  & 83.7  & 49.0  & 81.7  & 54.5  & 87.3  & 64.0  & 94.6  & 52.9  & 85.2  & \multicolumn{1}{c}{53.5} & \multicolumn{1}{c}{85.6} \\
    \multicolumn{1}{c|}{} & 720 & \underline{51.8} & \underline{83.0}  & \bf 49.2  & \bf 78.5  & 87.1  & 102.9  & 80.5  & 95.2  & 57.2  & 87.3  & 53.3  & 85.6  & 60.1  & 93.1  & 72.4  & 102.7  & 55.4  & 87.6  & \multicolumn{1}{c}{55.3} & \multicolumn{1}{c}{87.4} \\
    \multicolumn{1}{c|}{} & Avg. & \underline{47.5} & \underline{78.7} & \textbf{45.4} & \textbf{74.6} & 78.2 & 98.7 & 73.0 & 91.3 & 53.3 & 82.8 & 48.6 & 81.0 & 53.7 & 63.7 & 62.7 & 93.4 & 52.8 & 84.7 & \multicolumn{1}{c}{53.4} & \multicolumn{1}{c}{85.2} \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 50} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} &  \multicolumn{2}{c}{0}  \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather_time_fore}%
\end{table}%


==> Table/weather_time_fore15_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW1T} under the forecasting task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-Lights} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Temperature}} & 96 & 53.9  & 70.6  & \bf52.3  & \bf66.6  & 181.8  & 205.4  & 168.4  & 191.7  & 74.4  & 93.2  & \underline{52.7}  & \underline{69.6}  & 59.9  & 77.6  & 143.1  & 170.2  & 102.2  & 124.9  & 80.8  & 102.1  \\
    \multicolumn{1}{c|}{} & 192 & \underline{60.2}  & \underline{78.4}  & \bf57.4  & \bf73.9  & 192.7  & 216.7  & 184.7  & 208.7  & 77.3  & 97.5  & 60.3  & 78.7  & 69.2  & 89.0  & 185.6  & 222.9  & 106.0  & 130.2  & 90.5  & 114.2  \\
    \multicolumn{1}{c|}{} & 336 & \underline{66.2}  & \underline{84.5}  & \bf62.4  & \bf79.4  & 200.4  & 223.9  & 202.9  & 226.6  & 80.6  & 101.1  & 66.4  & 108.1  & 77.6  & 98.5  & 210.4  & 252.0  & 99.5  & 122.8  & 95.5  & 119.3  \\
    \multicolumn{1}{c|}{} & 720 & \underline{69.7}  & \underline{86.2}  & \bf65.7  & \bf80.9  & 220.2  & 240.9  & 220.7  & 243.6  & 94.2  & 116.7  & 83.7  & 104.7  & 95.6  & 119.7  & 236.1  & 277.8  & 103.6  & 127.0  & 108.7  & 133.8  \\
    \multicolumn{1}{c|}{} & Avg.& \underline{62.5}  & \underline{79.9}  & \bf59.5  & \bf75.2  & 198.8  & 221.7  & 194.2  & 217.6  & 81.6  & 102.1  & 65.8  & 90.3   & 75.6  & 96.2   & 193.8  & 230.7  & 102.8  & 126.2  & 93.9   & 117.3 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Humidity}} & 96 & 65.3  & 85.1  & \underline{63.7}  & \bf82.7  & 96.2  & 114.2  & 89.8  & 107.9  & 74.7  & 93.0  & \bf63.2  & \underline{83.5}  & 69.7  & 90.7  & 91.3  & 112.4  & 87.1  & 108.0  & 86.0  & 106.0  \\
    \multicolumn{1}{c|}{} & 192 & \underline{68.4}  & \underline{89.9}  & \bf66.6  & \bf87.4  & 95.0  & 113.4  & 93.7  & 112.3  & 81.0  & 100.7  & 68.9  & 90.3  & 77.3  & 99.3  & 99.5  & 122.8  & 90.3  & 111.2  & 88.5  & 108.5  \\
    \multicolumn{1}{c|}{} & 336 & \underline{70.7}  & \underline{91.5}  & \bf69.7  & \bf88.8  & 94.6  & 112.9  & 95.7  & 114.7  & 85.1  & 105.0  & 72.5  & 93.7  & 84.3  & 106.6  & 102.8  & 126.7  & 88.7  & 108.8  & 89.9  & 110.2  \\
    \multicolumn{1}{c|}{} & 720 & \underline{72.9}  & \underline{93.8}  & \bf71.6  & \bf91.0  & 97.5  & 115.2  & 97.6  & 117.4  & 89.7  & 109.7  & 78.2  & 98.9  & 93.9  & 117.2  & 107.1  & 131.6  & 89.9  & 109.7  & 91.3  & 112.1  \\
    \multicolumn{1}{c|}{} & Avg.& \underline{69.3}  & \underline{90.1}  & \bf67.9  & \bf87.5  & 95.8  & 113.9  & 94.2  & 113.0  & 82.6  & 102.1  & 70.7  & 91.6  & 81.3  & 103.4  & 100.2  & 123.4  & 89.0  & 109.4  & 88.9  & 109.2 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Wind speed}} & 96 & 79.1  & \underline{102.8}  & \bf77.4  & \bf100.7  & 86.3  & 113.0  & 86.7  & 113.1  & 84.1  & 108.6  & \underline{78.9}  & 103.8  & 87.3  & 113.3  & 97.2  & 125.7  & 88.0  & 115.9  & 87.3  & 113.5  \\
    \multicolumn{1}{c|}{} & 192 & \underline{81.8}  & 109.9  & \bf81.3  & \underline{107.0}  & 86.8  & 113.3  & 88.3  & 114.8  & 86.6  & 111.5  & \bf81.3  & \bf106.7  & 92.1  & 118.9  & 100.2  & 129.2  & 87.5  & 115.5  & 87.9  & 113.9  \\
    \multicolumn{1}{c|}{} & 336 & 85.0  & 113.3  & \bf83.1  & \underline{109.2}  & 87.1  & 113.6  & 89.5  & 116.4  & 88.1  & 113.2  & \underline{83.2}  & \bf109.0  & 95.6  & 123.1  & 101.2  & 130.5  & 87.2  & 114.7  & 88.1  & 114.1  \\
    \multicolumn{1}{c|}{} & 720 & \underline{87.2}  & 114.9  & \bf85.6  & \bf111.8  & 90.2 & 115.5 & 91.0  & 118.2  & 89.6  & 115.1  & 87.5  & \underline{113.9}  & 99.3  & 127.5  & 102.5  & 131.8  & 88.1  & 115.8  & 89.2  & 115.7  \\
    \multicolumn{1}{c|}{} & Avg. & 83.3 & 110.2  & \bf81.9  & \bf107.2  & 87.6 & 113.8 & 88.9  & 115.6  & 87.1  & 112.1  & \underline{82.7}  & \underline{108.3}  & 93.6  & 120.7  & 100.3  & 129.3  & 87.7  & 115.5  & 88.1  & 114.3 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Surface Temperature}} & 96 & 43.2  & 59.6  & \underline{42.7} & \bf58.5 & 135.0  & 162.6  & 122.6  & 148.9  & 60.4  & 80.6  & \bf42.4  & \underline{58.9}  & 51.0  & 68.0  & 128.3  & 157.5  & 83.9  & 108.6  & 80.9  & 102.7  \\
    \multicolumn{1}{c|}{} & 192 & \underline{47.9}  & 65.4  & \bf47.3 & \bf64.1 & 140.0  & 167.6  & 136.5  & 164.6  & 69.6  & 90.9  & \bf47.3  & \underline{64.9}  & 58.2  & 77.2  & 150.3  & 185.9  & 83.9  & 109.3  & 83.6  & 108.2  \\
    \multicolumn{1}{c|}{} & 336 & \bf50.7  & \underline{68.4}  & \bf50.0 & \underline{67.2} & 143.8  & 171.0  & 147.6  & 175.5  & 76.0  & 97.9  & 52.0  & 70.1  & 67.6  & 88.7  & 161.0  & 198.3  & 82.7  & 107.8  & 85.3  & 110.0  \\
    \multicolumn{1}{c|}{} & 720 & \underline{52.2}  & \underline{70.4}  & \bf51.9 & \bf68.2 & 160.2 & 181.6 & 156.4  & 183.9  & 84.9  & 109.0  & 64.2  & 84.2  & 86.4  & 111.5  & 172.7  & 210.2  & 85.8  & 111.1  & 90.2  & 115.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{48.5} & \underline{65.9} & \bf48.0 & \bf64.5 & 144.8 & 170.7 & 140.8 & 168.2 & 72.7 & 94.6 & 51.5 & 69.5 & 65.8 & 86.3 & 153.1 & 188.0 & 84.1 & 109.2 & 85.0 & 109.2 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & \underline{58.4}  & \underline{99.4}  & \bf57.7  & \bf97.8  & 118.1  & 175.0  & 123.3  & 180.3  & 70.2  & 109.5  & 59.2  & 100.2  & 68.4  & 109.9  & 114.4  & 171.6  & 69.8  & 111.9  & 68.1  & 109.2  \\
    \multicolumn{1}{c|}{} & 192 & 65.7  & \underline{102.5}  & \underline{64.7}  & \bf100.4  & 119.3  & 177.5  & 127.5  & 184.8  & 71.0  & 111.3  & \bf63.4  & 105.5  & 73.7  & 116.8  & 125.2  & 190.8  & 71.0  & 114.1  & 69.8  & 112.1  \\
    \multicolumn{1}{c|}{} & 336 & 66.5  & \underline{104.6}  & \bf65.5  & \bf101.8  & 120.9  & 179.1  & 130.6  & 187.3  & 72.2  & 112.3  & \underline{66.4}  & 108.1  & 77.0  & 120.1  & 130.2  & 198.7  & 72.1  & 114.7  & 71.3  & 113.4  \\
    \multicolumn{1}{c|}{} & 720 & \underline{70.7}  & \underline{111.2}  & \bf69.2  & \bf108.2  & 127.8 & 184.2 & 133.6  & 189.0  & 77.1  & 117.8  & 74.5  & 116.5  & 83.4  & 127.0  & 136.6  & 206.0  & 76.7  & 118.8  & 76.2  & 118.1  \\
    \multicolumn{1}{c|}{} & Avg.& \underline{65.3}  & \underline{104.4}  & \bf64.3  & \bf102.1  & 121.5 & 179.0 & 128.8  & 185.4  & 72.6  & 112.7  & 65.9  & 107.6  & 75.6  & 118.4  & 126.6  & 191.8  & 72.4  & 114.9  & 71.3  & 113.2 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 44} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{7} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-time-fore15-few}%
\end{table}%

==> Table/weather_time_fore5_few.tex <==
\begin{table}[h!]
  \centering
 \caption{Comparison of the performance of \textsc{LM-Weather} with the baseline method on the \textbf{ODW1T} dataset under the long-term forecasting task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cccc|cccc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-Dlinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-Lights} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Metrics} & Length & MAE & RMSE & MAE & RMSE & MAE & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & \multicolumn{1}{c|}{RMSE} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Temperature}} & 96 & 91.6  & \underline{102.1}  &  \bf84.6  &  \bf93.9  & 298.5  & \multicolumn{1}{c|}{328.2} & 295.9  & 327.3  & 94.0  & \multicolumn{1}{c|}{118.9} & \underline{85.6}  & 103.8  & 91.6  & 117.0  & 304.2  & 362.4  & 147.8  & 179.4  & 103.6  & 130.4  \\
    \multicolumn{1}{c|}{} & 192 & \underline{92.7}  & \underline{108.9}  &  \bf85.1 & \bf99.2   & 300.4  & \multicolumn{1}{c|}{330.0} & 301.0  & 332.2  & 99.1  & \multicolumn{1}{c|}{125.2} & 93.5  & 112.1  & 102.3  & 130.0  & 311.6  & 376.7  & 128.9  & 159.7  & 107.8  & 135.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{97.0}  & \underline{110.2}  &  \bf88.6 & \bf101.0  & 302.6  & \multicolumn{1}{c|}{331.8} & 304.4  & 335.7  & 103.9  & \multicolumn{1}{c|}{130.2} & 108.3  & 130.0  & 111.1  & 140.1  & 315.0  & 379.0  & 114.7  & 143.9  & 114.0  & 143.0  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \bf93.8 & \bf107.0 &  86.1  &  98.0  & 300.5  & \multicolumn{1}{c|}{330.0} & 300.5 & 331.7 & 99.0 & \multicolumn{1}{c|}{124.8} & \underline{95.8} & \underline{115.3} & 101.7 & 129.0 & 310.3 & 372.7 & 130.5 & 161.0 & 108.4 & 136.4 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Humidity}} & 96 & 84.7  & 108.0  &  \bf78.1 & \underline{99.4}    & 111.0  & \multicolumn{1}{c|}{130.1} & 105.6  & 124.9  & 90.7  & \multicolumn{1}{c|}{99.8} & \underline{78.8}  & \bf95.0  & 81.0  & 102.8  & 115.3  & 140.2  & 111.5  & 137.0  & 87.8  & 109.5  \\
    \multicolumn{1}{c|}{} & 192 & 90.9  & 115.4  &  \underline{83.3} & 105.5   & 105.5  & \multicolumn{1}{c|}{123.4} & 109.1  & 129.2  & 93.9  & \multicolumn{1}{c|}{\underline{103.9}} & \bf82.3  & \bf98.4  & 87.9  & 110.9  & 117.9  & 143.9  & 88.7  & 109.4  & 87.6  & 108.3  \\
    \multicolumn{1}{c|}{} & 336 & 96.2  & 117.1  &  \underline{88.1} & \underline{107.1}    & 106.7  & \multicolumn{1}{c|}{125.3} & 112.5  & 134.2  & 96.2  & \multicolumn{1}{c|}{\bf106.3} & 92.0  & 108.2  & 92.7  & 116.2  & 118.4  & 144.3  & \bf88.0  & 112.0  & 90.3  & 111.8  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 90.6 & 113.5 &   83.2 &  104.0  & 107.7  & \multicolumn{1}{c|}{126.3} & 109.1 & 129.4 & 93.6 & \multicolumn{1}{c|}{\underline{103.3}} & \bf84.4 & \bf100.5 & \underline{87.2} & 109.9 & 117.2 & 142.8 & 96.1 & 119.5 & 88.5 & 109.9 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Wind speed}} & 96 & 90.4  & \underline{112.3}  &  \bf83.1 & \bf103.3  & 93.1  & \multicolumn{1}{c|}{120.3} & 96.2  & 125.8  & 90.0  & \multicolumn{1}{c|}{115.9} & \underline{89.1}  & 113.6  & 98.9  & 127.5  & 107.2  & 138.6  & 118.3  & 150.7  & 93.2  & 120.8  \\
    \multicolumn{1}{c|}{} & 192 & 94.9  & \underline{114.5}  &  \bf87.0 & \bf105.0  & 92.9  & \multicolumn{1}{c|}{120.5} & 97.4  & 127.1  & 91.3  & \multicolumn{1}{c|}{117.4} & \underline{90.8}  & 116.9  & 101.5  & 130.6  & 108.7  & 140.2  & 92.7  & 120.6  & 92.5  & 118.9  \\
    \multicolumn{1}{c|}{} & 336 & 96.4  & \underline{117.4}  &  \bf88.3 & \bf107.5 & 94.6  & \multicolumn{1}{c|}{123.0} & 100.7  & 131.2  & \underline{92.2}  & \multicolumn{1}{c|}{118.5} & 94.9  & 123.0  & 103.2  & 132.7  & 109.0  & 140.6  & 95.1  & 122.6  & 95.6  & 122.5  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 93.9 & \bf114.7 &  86.1  &  105.3  & 93.6  & \multicolumn{1}{c|}{121.2} & 98.1 & 128.1 & \bf91.2 & \multicolumn{1}{c|}{\underline{117.2}} & \underline{91.6} & 117.8 & 101.2 & 130.3 & 108.3 & 139.8 & 102.0 & 131.3 & 93.8 & 120.8 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Surface Temperature}} & 96 & 83.5  & \underline{94.2}  &  \underline{80.2}  &  \bf93.2  & 176.9  & \multicolumn{1}{c|}{204.5} & 179.6  & 208.8  & 82.9  & \multicolumn{1}{c|}{107.0} & 83.6  & 102.2  & \bf74.1  & 97.5  & 188.2  & 229.5  & 98.0  & 126.6  & 91.8  & 115.9  \\
    \multicolumn{1}{c|}{} & 192 & 92.3  & \underline{101.3}  &  92.7  &  \bf99.6  & 180.1  & \multicolumn{1}{c|}{207.5} & 183.4  & 212.7  & \underline{88.2}  & \multicolumn{1}{c|}{112.9} & 89.6  & 109.4  & \bf87.8  & 114.0  & 194.8  & 239.3  & 98.3  & 128.1  & 93.1  & 119.4  \\
    \multicolumn{1}{c|}{} & 336 & 95.1  & \underline{102.7}  &  96.1  &  \bf100.6  & 182.7  & \multicolumn{1}{c|}{210.2} & 185.6  & 215.6  & \bf92.0  & \multicolumn{1}{c|}{117.2} & 103.1  & 118.0  & 99.1  & 127.6  & 196.9  & 240.9  & 98.6  & 129.4  & \underline{94.8}  & 122.2  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & 90.3 & \bf99.4 & 89.7   &  97.8  & 179.9 & \multicolumn{1}{c|}{207.4} & 182.9 & 212.4 & \underline{87.7} & \multicolumn{1}{c|}{112.3} & 92.1 & \underline{109.9} & \bf87.0 & 113.0 & 193.3 & 236.6 & 98.3 & 128.1 & 93.2 & 119.1 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & 88.1  & \underline{95.1}  & \underline{87.3}  &  \bf93.9 & 166.9  & \multicolumn{1}{c|}{296.0} & 173.6  & 299.2  & 92.4  & \multicolumn{1}{c|}{187.5} & \bf85.1  & 182.7  & 103.3  & 204.8  & 185.8  & 328.3  & 93.7  & 193.5  & 91.1  & 190.0  \\
    \multicolumn{1}{c|}{} & 192 & \underline{90.2}  & \underline{98.4}  & \bf89.6  & \bf96.5  & 166.9  & \multicolumn{1}{c|}{297.3} & 176.0  & 303.0  & 94.4  & \multicolumn{1}{c|}{192.4} & 90.7  & 191.6  & 106.7  & 210.7  & 188.1  & 336.0  & 96.8  & 200.1  & 93.5  & 195.9  \\
    \multicolumn{1}{c|}{} & 336 & \underline{94.2}  & \underline{101.7}  & \bf92.2   &  \bf99.7  & 168.9  & \multicolumn{1}{c|}{297.5} & 177.6  & 303.0  & 95.9  & \multicolumn{1}{c|}{193.2} & 96.5  & 197.4  & 108.7  & 211.8  & 188.4  & 334.6  & 100.2  & 203.3  & 99.3  & 201.0  \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & \multicolumn{1}{c|}{-} & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{90.8} & \bf98.4 & 89.7   &  96.7  & 167.7 & \multicolumn{1}{c|}{296.9} & 175.7 & 301.7 & 94.2 & \multicolumn{1}{c|}{191.0} & \bf90.7 & \underline{190.6} & 106.3 & 209.1 & 187.5 & 333.0 & 96.9 & 199.0 & 94.6 & 195.6 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{5} & \multicolumn{2}{c|}{\bf 21} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c|}{7} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-time-fore5-few}%
\end{table}%

==> Table/weather_time_imp.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of the performance of the proposed method and the baseline method on the \textbf{ODW1T} under the imputation task, where \textbf{bold} indicates the optimal results and \underline{underline} indicates the sub-optimal results.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & 20.8  & 39.8  & \bf 20.2 & \bf 38.6  & 39.0 & 57.7 & 38.2  & 56.0  & 23.6  & 43.8  & 25.1  & 48.9  & 21.0  & 40.3  & \underline{20.5}  & \underline{38.9}  & 56.3  & 82.6  & 40.2  & 60.1  \\
    \multicolumn{1}{c|}{} & 192 & \bf 20.3  & \underline{38.5}  & \underline{20.7}  & \bf 37.0  & 39.2 & 56.5 & 38.3  & 54.9  & 23.4  & 43.7  & 41.9  & 69.4  & 22.6  & 39.1  & 22.0  & 41.0  & 57.4  & 82.2  & 40.5  & 58.9  \\
    \multicolumn{1}{c|}{} & 336 & \underline{21.4}  & \underline{39.9}  & \bf 21.0  & \bf 38.4  & 54.5 & 77.0 & 53.0  & 74.8  & 23.2  & 43.3  & 60.7  & 96.3  & 24.5  & 45.7  & 22.6  & 41.8  & 58.0  & 80.7  & 56.6  & 80.2  \\
    \multicolumn{1}{c|}{} & 720 & \underline{22.3}  & \underline{40.9}  & \bf 21.5  & \bf 39.3  & 69.1 & 93.1 & 67.1  & 90.3  & 23.2  & 43.2  & 67.1  & 107.3  & 27.7  & 47.8  & 22.7  & 42.1  & 61.6  & 84.0  & 71.7  & 97.0  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{21.2} & \underline{39.8} & \bf 21.1 & \bf 38.3 & 50.5 & 71.1 & 49.2 & 69.0 & 23.4 & 43.5 & 48.7 & 80.5 & 23.9 & 43.2 & 22.0 & 40.9 & 58.3 & 82.4 & 52.3 & 74.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{21.8}  & \underline{41.2}  & \bf 21.1 & \bf 39.8 & 69.2 & 95.2 & 67.5 & 92.5 & 25.9  & 46.6  & 28.9  & 53.6  & 22.2  & 42.1  & 21.9  & 40.6  & 57.3  & 81.7  & 71.8  & 99.2  \\
    \multicolumn{1}{c|}{} & 192 & \underline{22.0}  & \underline{39.9}  & \bf 21.3 & \bf 38.3 & 70.3 & 94.5 & 68.5 & 91.7 & 25.6  & 46.3  & 25.5  & 49.4  & 26.6  & 43.7  & 23.6  & 42.8  & 58.4  & 82.7  & 42.4  & 61.4  \\
    \multicolumn{1}{c|}{} & 336 & \underline{22.8}  & \underline{41.2}  & \bf 22.1 & \bf 39.5 & 71.3 & 96.2 & 69.4 & 93.2 & 25.3  & 45.7  & 37.9  & 64.0  & 29.6  & 44.2  & 24.5  & 43.7  & 56.1  & 80.4  & 36.7  & 53.8  \\
    \multicolumn{1}{c|}{} & 720 & \underline{23.9}  & \underline{41.5}  & \bf 23.2 & \bf 39.8 & 77.8 & 99.5 & 75.6 & 96.6 & 25.2  & 45.4  & 49.2  & 70.2  & 33.2  & 45.2  & 24.6  & 44.2  & 64.2  & 88.4  & 73.3  & 98.5  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{22.6} & \underline{41.0} & \bf 21.9 & \bf 39.4 & 72.2 & 96.4 & 70.3 & 93.5 & 25.5 & 46.0 & 35.4 & 59.3 & 27.9 & 43.8 & 23.6 & 42.8 & 59.0 & 83.3 & 56.0 & 78.2 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{22.4}  & \underline{43.5}  & \bf 21.7 & \bf 41.8 & 63.7 & 88.4 & 62.2 & 85.9 & 29.2  & 50.8  & 28.9  & 54.6  & 22.8  & 44.5  & 24.4  & 43.7  & 58.3  & 82.8  & 70.8  & 99.6  \\
    \multicolumn{1}{c|}{} & 192 & \underline{23.4}  & \underline{43.7}  & \bf 22.6 & \bf 42.0 & 67.2 & 91.2 & 65.5 & 88.5 & 28.7  & 50.2  & 47.5  & 77.3  & 23.8  & 44.1  & 25.7  & 45.3  & 57.3  & 82.4  & 66.3  & 92.1  \\
    \multicolumn{1}{c|}{} & 336 & \underline{24.1}  & \underline{44.1}  & \bf 23.2 & \bf 42.4 & 70.4 & 93.4 & 68.5 & 90.6 & 28.3  & 49.4  & 48.6  & 77.0  & 27.2  & 47.7  & 26.9  & 46.6  & 58.4  & 83.5  & 36.9  & 55.3  \\
    \multicolumn{1}{c|}{} & 720 & \underline{26.0}  & \underline{45.1}  & \bf 24.9 & \bf 43.3 & 77.9 & 96.8 & 75.8 & 93.9 & 28.0  & 49.0  & 56.6  & 85.1  & 36.5  & 56.2  & 27.2  & 47.4  & 56.6  & 80.4  & 71.7  & 96.7  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{24.0} & \underline{44.1} & \bf 23.1 & \bf 42.4 & 69.8 & 92.5 & 68.0 & 89.7 & 28.5 & 49.9 & 45.4 & 73.5 & 27.6 & 48.2 & 26.1 & 45.7 & 57.6 & 82.3 & 61.4 & 85.9 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{\bf 29} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-time-imp}%
\end{table}%


==> Table/weather_time_imp15_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of the \textsc{LM-Weather} with the baseline on the \textbf{ODW1T} under the imputation task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 &  \underline{30.8}  &  \underline{58.8}  &  \bf 30.1  &  \bf 54.2  &  76.3  &  121.9  &  74.1  &  120.3  & 62.6  & 96.6  & 31.6  & 60.0  & 63.5  & 101.6  & 113.3  & 173.7  & 72.4  & 115.3  & 73.3  & 117.0  \\
    \multicolumn{1}{c|}{} & 192 &  \underline{36.0}  &  \underline{64.8}  &  \bf 35.0  &  \bf 61.2  & 77.4   & 124.9   &  75.4  & 122.1   & 65.3  & 99.2  & 37.4  & 66.9  & 71.5  & 110.6  & 117.5  & 179.2  & 72.6  & 114.0  & 73.2  & 115.6  \\
    \multicolumn{1}{c|}{} & 336 & \underline{42.0}   & \underline{71.2}   & \bf 41.0   &  \bf 68.6  &  80.2  &  130.2  &  79.9  &  126.0  & 67.3  & 100.5  & 43.7  & 73.8  & 76.3  & 115.0  & 121.1  & 181.8  & 72.5  & 112.0  & 72.8  & 113.4  \\
    \multicolumn{1}{c|}{} & 720 &  \underline{54.4}  &  \underline{84.3}  &  \bf 52.6  &  \bf 80.2  &  84.1  &  136.6  & 82.1   & 132.2   & 68.6  & 99.9  & 56.2  & 86.3  & 79.0  & 114.8  & 115.0  & 169.3  & 76.1  & 112.1  & 76.0  & 113.1  \\
    \multicolumn{1}{c|}{} & Avg. &   \underline{40.8} &  \underline{69.8}  &  \bf 39.7  &  \bf 66.1  &   79.5 &  128.4  & 77.9   &  125.2  & 66.0 & 99.1 & 42.2 & 71.8 & 72.6 & 110.5 & 116.7 & 176.0 & 73.4 & 113.4 & 73.8 & 114.8 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{32.4}   &  \underline{60.8}  & \bf 31.3   & \bf 58.2   &  78.1  &  123.8  &  77.0  &  120.4  & 95.8  & 188.3  & 33.4  & 62.5  & 71.0  & 112.1  & 115.8  & 177.0  & 73.9  & 117.1  & 75.1  & 119.2  \\
    \multicolumn{1}{c|}{} & 192 &  \underline{38.0}  &  \underline{67.3}  &  \bf 36.8 &  \bf 62.5  & 79.4   &  125.9  &  78.1  & 122.4   & 70.7  & 106.2  & 39.3  & 69.4  & 77.1  & 118.7  & 118.6  & 180.3  & 74.2  & 115.9  & 75.1  & 117.9  \\
    \multicolumn{1}{c|}{} & 336 & \underline{44.1}    &  \underline{73.7}  &  \bf 42.9  & \bf 70.4   &  82.1  &  129.4  &  80.3  &  126.3  & 72.2  & 106.9  & 45.8  & 76.4  & 80.6  & 121.2  & 121.0  & 181.3  & 74.3  & 114.1  & 75.1  & 116.0  \\
    \multicolumn{1}{c|}{} & 720 &  \underline{55.9}  &  \underline{85.6}  & \bf 54.0   &  \bf 82.5  &  85.0  &  134.6  &  83.2  &  130.4  & 72.3  & 104.8  & 57.7  & 88.1  & 81.5  & 118.8  & 113.9  & 167.4  & 78.8  & 115.3  & 79.1  & 116.7  \\
    \multicolumn{1}{c|}{} & Avg. &  42.6  &  71.9  & \bf 41.3   & \bf 68.4   &  81.2  & 128.4   & 79.7   &  124.9  & 77.8 & 126.6 & 44.0 & 74.1 & 77.6 & 117.7 & 117.3 & 176.5 & 75.3 & 115.6 & 76.1 & 117.4 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 &  \underline{35.4}  &  \underline{65.6 } &  \bf 34.3  & \bf 62.5   &  81.4  & 128.3   &  80.9  &  123.2  & 79.0  & 118.1  & 36.7  & 67.2  & 82.4  & 128.0  & 118.8  & 180.4  & 76.3  & 119.9  & 78.3  & 123.3  \\
    \multicolumn{1}{c|}{} & 192 &   \underline{41.7} &  \underline{71.7}  &  \bf 40.2  &  \bf 68.2  &  83.0  & 130.7   &  82.1  & 127.8   & 80.3  & 119.3  & 43.0  & 74.2  & 86.0  & 131.2  & 119.7  & 180.8  & 76.8  & 119.1  & 78.7  & 122.3  \\
    \multicolumn{1}{c|}{} & 336 &  \underline{48.0}  &  \underline{78.6}  &  \bf 46.5  &  \bf 75.9  &  86.2  &  134.2  &  84.9  &  130.2  & 80.8  & 118.7  & 49.7  & 81.0  & 87.5  & 131.1  & 120.4  & 179.6  & 77.5  & 117.9  & 79.2  & 121.0  \\
    \multicolumn{1}{c|}{} & 720 &  \underline{58.1}  &  \underline{87.8}  &  \bf 56.0  &  \bf 84.8  & 90.1   &  139.4  &  89.9  &  134.4 & 78.9  & 113.8  & 59.8  & 90.7  & 85.9  & 125.4  & 112.3  & 164.4  & 83.9  & 121.6  & 84.8  & 123.5  \\
    \multicolumn{1}{c|}{} & Avg. &  \underline{45.8}  &  \underline{75.9}  &  \bf 44.3  &  \bf 72.9  &  85.2  &  133.2  & 84.5   &  128.9  & 79.7 & 117.5 & 47.3 & 78.3 & 85.4 & 128.9 & 117.8 & 176.3 & 78.6 & 119.6 & 80.3 & 122.5 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{30} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather_time_imputation_15}%
\end{table}%

==> Table/weather_time_imp5_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with the baseline on the  \textbf{ODW1T} under the imputation task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c|}{FL-Pyraformer} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c}{FL-Informer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 &  \underline{56.1}  &  \underline{111.4}  &  \bf 52.6  & \bf 109.2   & 137.4 & 242.2 & 133.6 & 227.9 & 87.5  & 176.7  & 56.8  & 134.9  & 98.8  & 198.1  & 175.2  & 317.1  & 130.8  & 248.0  & 133.8  & 253.5  \\
    \multicolumn{1}{c|}{} & 192 &  \underline{60.1}  &  \underline{114.3}  &  \bf 57.6  &  \bf 112.0  & 142.0 & 248.7 & 145.6 & 245.1 & 89.4  & 173.4  & 69.5  & 148.4  & 104.5  & 197.9  & 176.3  & 310.6  & 140.1  & 251.7  & 141.1  & 254.5  \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. &  \underline{58.1}  &  \underline{112.9}  &  \bf 55.1  &  \bf 110.6  &  139.7 &  245.5 &  139.6 &  236.5 &  88.5 &  175.0 &  63.1 &  141.7 &  101.7 &  198.0 &  175.8 &  313.9 &  135.5 &  249.9 &  137.5 &  254.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 &  61.7  &  \underline{120.4}  &  \bf 58.2  &  \bf 119.7  & 141.2 & 245.2 & 139.6 & 231.3 & 95.8  & 188.3  & \underline{59.7}  & 139.8  & 106.7  & 210.1  & 174.4  & 315.0  & 134.4  & 252.4  & 137.5  & 257.5  \\
    \multicolumn{1}{c|}{} & 192 &  \underline{64.5}  &  \underline{126.5}  &  \bf 60.9  &  \bf 122.3  & 142.6 & 247.1 & 141.3 & 234.8 & 97.0  & 184.3  &  72.4  &  156.8  & 110.7  & 207.7  & 174.7  & 307.1  & 143.5  & 255.6  & 144.6  & 257.9  \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. &  63.1  & 123.5   &  \bf 59.6  &  \bf 121.0  &  141.9 &  246.2 &  140.5 &  233.1 &  96.4 &  186.3 & 66.1 & 148.3 &  108.7 &  208.9 &  174.6 &  311.0 &  138.9 &  254.0 &  141.1 &  257.7 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 &  \underline{63.1}  &  \underline{122.4}   &  \bf 62.1  &  \bf 119.4  & 147.4 & 261.3 & 149.5 & 256.4 & 110.0  & 209.1  & 64.2  & 147.0  & 119.0  & 228.5  & 173.0  & 310.8  & 140.8  & 260.0  & 143.9  & 264.7  \\
    \multicolumn{1}{c|}{} & 192 &   \underline{67.3} &  \underline{129.7}  &  \bf 62.5  & \bf 129.4   & 151.3 & 267.8 & 152 & 258.1 & 110.1  & 203.4  & 74.1  & 155.1  & 120.9  & 223.0  & 172.2  & 301.4  & 149.1  & 262.4  & 150.3  & 264.2  \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. &  \underline{65.2}  &  \underline{125.7}  &  \bf 62.3  & \bf 124.4    &  149.4 &  264.6 &  150.8 & \multicolumn{1}{c|}{ 257.3} &  110.0 &  206.2 &  69.2 &  151.0 &  120.0 &  225.7 &  172.6 &  306.1 &  145.0 &  261.2 &  147.1 &  264.4 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 18} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-time-imp5-few}%
\end{table}%

==> Table/weather_var_fore.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} and baselines on the \textbf{ODW1V} under the long-term forecasting task. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Variable} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{Temperature}} & 96 & 32.0  & 38.9  & \bf 28.0  & \bf 37.0  & \underline{28.9}  & \underline{36.9}  & 32.5  & 46.1  & 32.6  & 42.2  & 32.2  & 39.2  & 40.6  & 51.2  & 87.5  & 101.1  & 87.4  & 101.1  & 84.4  & 98.3  \\
    \multicolumn{1}{c|}{} & 192 & 36.8 & 44.4 & \textbf{31.8} & \textbf{41.4} & \underline{35.8} & \underline{46.6} & 39.2 & 50.5 & 34.7 & 44.8 & 37.1 & 44.9 & 39.3 & 50.0 & 87.2 & 100.8 & 87.3 & 100.9 & 87.3 & 100.8 \\
    \multicolumn{1}{c|}{} & 336 & 39.1 & 48.0 & \textbf{34.6} & \textbf{44.7} & \underline{39.8} & \underline{51.0} & 39.5 & 50.7 & 36.9 & 47.2 & 39.7 & 48.9 & 44.6 & 55.8 & 87.1 & 100.5 & 87.1 & 100.5 & 87.8 & 101.1 \\
    \multicolumn{1}{c|}{} & 720 & 49.0 & 58.8 & \textbf{43.1} & \textbf{54.2} & \underline{48.9} & \underline{59.8} & 54.8 & 67.4 & 45.4 & 56.7 & 49.4 & 60.3 & 51.5 & 64.1 & 87.0 & 100.0 & 88.8 & 104.1 & 86.7 & 99.7 \\
    \multicolumn{1}{c|}{} & Avg. & 39.2 & \underline{47.5} & \textbf{34.3} & \textbf{44.3} & \underline{38.3} & 48.6 & 41.5 & 53.7 & 37.4 & 47.7 & 39.6 & 48.3 & 44.0 & 55.3 & 87.2 & 100.6 & 87.6 & 101.6 & 86.6 & 100.0  \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{All}} & 96 & \underline{42.7}  & 69.5  & \bf 42.3  & 69.6  & 42.9  & \underline{67.8}  & 57.7  & \bf 67.2  & 46.4  & 73.3  & 44.3  & 69.6  & 56.8  & 76.8 & 48.0  & 75.1  & 67.0  & 89.4  & 59.0  & 80.3  \\
    \multicolumn{1}{c|}{} & 192 & \underline{45.5}  & 72.6  & \bf 44.4  & \underline{71.7}  & 48.4  & 75.4  & 59.2  & \bf 69.4  & 47.9  & 75.1  & 46.8  & 72.1  & 55.0  & 75.0  & 49.1  & 79.2  & 69.9  & 93.0  & 61.2  & 82.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{47.2}  & 74.3  & \bf 46.0  & \bf 72.4  & 51.0  & 77.0  & 63.4  & \underline{73.3}  & 49.1  & 76.9  & 48.5  & 74.8  & 62.4  & 83.7  & 50.8  & 77.9  & 71.4  & 94.8  & 63.7  & 85.8  \\
    \multicolumn{1}{c|}{} & 720 & \underline{51.2}  & 78.2  & \bf 49.7  & \bf 74.0  & 54.5  & 82.3  & 67.3  & \underline{76.1}  & 52.5  & 80.3  & 54.3  & 79.1  & 72.1 & 96.2  & 54.7  & 82.7  & 76.2  & 87.3  & 68.4  & 91.8  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{46.6} & \underline{73.6} & \bf 45.6 & 71.9 & 49.2 & 75.6 & 61.9 & \bf 71.5 & 49.0 & 76.4 & 48.5 & 73.9 & 58.1 & 85.0 & 50.7 & 78.7 & 71.1 & 91.1 & 63.1 & 85.2 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 17} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{3} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
    \vspace{6pt}
  \label{tab:weather_var_fore}%
\end{table}%


==> Table/weather_var_fore15_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW1V} under the forecasting task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{2}{c|}{Metrics} & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multirow{5}[2]{*}{Temperature} & 96 & \underline{52.2}  & \underline{67.5}  & \bf 51.1  & \bf 65.5  & 74.4  & 93.2  & 52.7  & 69.6  & 59.9  & 77.6  & 143.2  & 170.7  & 83.9  & 105.1  & 75.6  & 95.8  & 78.7  & 102.0  & 80.3  & 105.1  \\
       & 192 & \underline{59.1}  & \underline{76.3}  & \bf 57.7  & \bf 74.1  & 77.3  & 97.5  & 60.3  & 78.7  & 69.2  & 88.9  & 184.3  & 220.5  & 95.4  & 118.4  & 83.8  & 106.2  & 87.2  & 113.3  & 89.0  & 116.7  \\
       & 336 & \underline{64.5}  & \underline{82.4}  & \bf 62.8  & \bf 80.1  & 80.6  & 101.1  & 66.1  & 84.9  & 77.5  & 98.4  & 211.0  & 253.0  & 92.2  & 114.6  & 88.2  & 110.8  & 92.1  & 117.9  & 94.0  & 121.4  \\
       & 720 & \underline{81.4}  & \underline{101.6}  & \bf 79.2  & \bf 98.6  & 94.2  & 116.7  & 83.7  & 104.7  & 95.5  & 119.6  & 236.3  & 278.3  & 100.5  & 123.5  & 104.0  & 128.8  & 108.2  & 137.9  & 110.4  & 142.0  \\
       & Avg. & \underline{64.3} & \underline{82.0} & \bf 62.7 & \bf 79.6 & 81.6 & 102.1 & 65.7 & 84.5 & 75.5 & 96.1 & 193.7 & 230.7 & 93.0 & 115.4 & 87.9 & 110.4 & 91.6 & 117.8 & 93.4 & 121.3 \\
    \midrule
    \multirow{5}[2]{*}{All} & 96 & \underline{56.0}  & \underline{73.5}  & \bf 54.7  & \bf 71.3  & 79.7  & 101.7  & 56.9  & 75.8  & 64.1  & 84.5  & 153.4  & 185.5  & 89.8  & 114.5  & 81.6  & 104.5  & 85.0  & 109.7  & 86.7  & 113.0  \\
       & 192 & \underline{63.4}  & \underline{83.2}  & \bf 61.7  & \bf 80.7  & 83.1  & 106.2  & 65.1  & 85.8  & 74.2  & 97.0  & 197.4  & 240.1  & 102.4  & 129.1  & 90.5  & 115.9  & 94.3  & 124.1  & 96.2  & 127.8  \\
       & 336 & \underline{69.6}  & \underline{89.9}  & \bf 67.6  & \bf 87.2  & 86.8  & 110.2  & 71.4  & 92.7  & 83.0  & 107.4  & 226.2  & 275.7  & 103.5  & 135.1  & 95.3  & 121.0  & 99.5  & 129.5  & 101.9  & 133.4  \\
       & 720 & \underline{88.3}  & \underline{110.7}  & \bf 85.9  & \bf 107.4  & 101.3  & 127.2  & 90.4  & 114.1  & 102.2  & 130.4  & 253.9  & 303.5  & 108.0  & 134.6  & 112.3  & 140.5  & 116.9  & 150.3  & 119.5  & 154.8  \\
       & Avg. & \underline{69.3} & \underline{89.3} & \bf 67.5 & \bf 86.7 & 87.7 & 111.3 & 71.0 & 92.1 & 80.9 & 104.8 & 207.7 & 251.2 & 100.9 & 128.3 & 94.9 & 120.5 & 98.9 & 128.4 & 101.1 & 132.3 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 20} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-var-fore15-few}%
\end{table}%


==> Table/weather_var_fore5_few.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with the baseline method on the \textbf{ODW1V} under the long-term forecasting task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Metrics} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multirow{5}[2]{*}{Temperature} & 96 & \underline{74.1}  & \underline{95.8}  & \bf 71.1  & \bf 90.0  & 94.0  & 118.9  & 75.6  & 98.8  & 91.5  & 117.0  & 303.3  & 363.3  & 125.0  & 155.4  & 102.8  & 130.0  & 108.0  & 143.0  & 103.6  & 133.0  \\
       & 192 & \underline{81.8}  & \underline{104.9}  & \bf 77.3  & \bf 98.6  & 99.1  & 125.2  & 83.5  & 108.1  & 102.2  & 130.0  & 309.6  & 372.7  & 134.3  & 165.5  & 108.8  & 137.2  & 114.3  & 150.9  & 107.2  & 140.3  \\
       & 336 & \underline{95.9}  & \underline{121.3}  & \bf 90.6  & \bf 113.8  & 103.9  & 130.2  & 98.3  & 125.0  & 111.1  & 140.0  & 316.1  & 381.3  & 112.9  & 141.0  & 116.8  & 146.6  & 128.1  & 161.3  & 119.2  & 150.0  \\
       & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & Avg. & \underline{83.9} & \underline{107.3} & \bf 79.7 & \bf 100.8 & 99.0 & 124.8 & 85.8 & 110.6 & 101.6 & 129.0 & 309.7 & 372.4 & 124.0 & 154.0 & 109.5 & 138.0 & 116.8 & 151.7 & 110.0 & 141.1 \\
    \midrule
    \multirow{5}[2]{*}{All} & 96 & \underline{79.6}  & \underline{104.3}  & \bf 75.7  & \bf 98.1  & 101.5  & 130.2  & 81.6  & 107.5  & 98.8  & 127.4  & 327.6  & 392.4  & 135.0  & 168.3  & 111.0  & 141.6  & 116.6  & 155.8  & 111.5  & 144.9  \\
       & 192 & \underline{87.8}  & \underline{115.5}  & \bf 82.5  & \bf 108.4  & 107.0  & 136.7  & 90.2  & 118.9  & 110.4  & 141.6  & 334.4  & 403.4  & 145.4  & 180.2  & 117.5  & 149.2  & 123.4  & 164.1  & 116.0  & 152.4  \\
       & 336 & \underline{103.9}  & \underline{133.4}  & \bf 98.7  & \bf 125.4  & 113.2  & 142.4  & 106.1  & 137.5  & 120.0  & 153.2  & 341.6  & 413.7  & 122.1  & 153.5  & 126.3  & 159.7  & 133.6  & 161.3  & 123.2  & 167.4  \\
       & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
       & Avg. & \underline{90.4} & \underline{117.7} & \textbf{85.6} & \textbf{110.6} & 107.2 & 136.4 & 92.6 & 121.3 & 109.7 & 140.7 & 334.5 & 403.2 & 134.2 & 167.3 & 118.3 & 150.2 & 124.5 & 160.4 & 116.9 & 154.9 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 16} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-var-fore5-few}%
\end{table}%


==> Table/weather_var_imp.tex <==
\begin{table}[tbh]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} and baselines on the \textbf{ODW1V} dataset under the imputation task. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & 36.7  & 56.8  & 35.9  & 55.4  & 37.9  & 59.4  & \bf 29.2  & \bf 48.6  & \underline{31.8}  & \underline{50.7}  & 45.2  & 68.6  & 34.5  & 53.1  & 36.7  & 55.8  & 34.5  & 52.8  & 33.6  & 50.3  \\
    \multicolumn{1}{c|}{} & 192 & 38.8  & 59.8  & 37.9 & 58.2  & 40.3  & 62.6  & \bf 31.4  & \bf 51.1  & 39.2  & 60.3  & 50.4  & 74.3  & 34.8  & 53.4  & 38.9  & 59.8  & 34.7  & 53.2  & 41.7  & 58.5  \\
    \multicolumn{1}{c|}{} & 336 & 42.3  & 63.8  & 41.3  & 62.2  & 44.0  & 66.8  & \bf 35.1  & \bf 56.8  & 45.6  & 68.6  & 54.4  & 78.6  & 45.2  & 58.0  & 41.1  & 61.1  & 45.0  & 63.7  & 46.6  & 61.3  \\
    \multicolumn{1}{c|}{} & 720 & 44.5  & 66.1 & 43.4  & 64.4  & 46.3  & 69.3  & 42.2  & 65.5  & 51.8  & 76.0  & 58.2  & 82.2  & 45.5  & 64.3  & 48.3  & 66.3  & 48.4  & 65.9  & 56.4  & 72.5  \\
    \multicolumn{1}{c|}{} & Avg. & 40.6 & 60.1 & 40.2 & 60.1 & 42.1 & 64.5 & \bf 34.5 & \bf 55.5 & 42.1 & 63.9 & 52.1 & 75.9 & \underline{40.0} & \underline{57.2} & 41.3 & 60.8 & 40.6 & 58.9 & 44.6 & 60.7 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & 38.1  & 58.5 & 37.3  & 57.1 & 39.7  & 61.2  & 40.3  & 50.2  & \bf 35.9  & 55.1  & 48.2  & 71.6  & 38.4  & 55.2  & 38.8  & 58.2  & \bf 35.9  & \underline{54.6}  & \underline{36.6}  & \bf 53.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{40.2}  & 61.2  & \bf 39.3  & 59.8  & 41.9  & 64.2  & 42.5  & \bf 52.6  & 43.1  & 64.5  & 53.0  & 76.9  & 46.8  & 65.7  & 39.1  & 59.4  & 36.1  & \underline{54.9}  & 44.4  & 61.6  \\
    \multicolumn{1}{c|}{} & 336 & \underline{40.8}  & \underline{62.4} & \bf 39.9  & \bf 60.9  & 42.5  & 65.4  & 51.7  & 64.1  & 48.6  & 71.7  & 56.8  & 81.0  & 47.3  & 66.4  & 44.3  & 60.9  & 46.5  & 65.4  & 48.1  & 65.2  \\
    \multicolumn{1}{c|}{} & 720 & \underline{43.1}  & \underline{65.1}  & \bf 42.1  & \bf 63.5  & 44.9  & 68.2  & 56.9  & 70.4  & 53.7  & 77.9  & 60.1  & 84.2  & 60.7  & 76.9  & 49.5  & 69.0  & 50.4  & 69.0  & 56.5  & 74.2  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{40.6} & 62.9 & \bf 39.7 & \underline{61.4} & 42.3 & 64.7 & 47.9 & 59.3 & 45.3 & 67.3 & 54.5 & 78.4 & 48.3 & 66.1 & 42.9 & 61.9 & 42.2 & \bf 61.0 & 46.4 & 63.7 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & 42.1  & 62.0  & 41.1  & 60.4  & 43.8  & 64.9  & 42.3  & \bf 53.0  & 43.0  & 63.0  & 53.6  & 77.1  & \bf 38.7  & 58.2  & 41.5  & 61.5  & 37.8  & 56.9  & 41.1  & 59.2  \\
    \multicolumn{1}{c|}{} & 192 & 43.9  & 64.5  & \underline{42.8}  & 62.8  & 45.8  & 67.6  & 44.7  & \underline{56.2}  & 49.3  & 71.2  & 57.5  & 81.5  & 49.3  & 68.9  & \bf 41.9  & 62.0  & 44.1  & \bf 57.4  & 48.8  & 66.8  \\
    \multicolumn{1}{c|}{} & 336 & \underline{45.7}  & 66.6  & \bf 44.6  & \bf 64.9  & 47.6  & 69.8  & 54.6  & \underline{65.7}  & 53.4  & 76.6  & 60.7  & 85.0  & 60.0  & 79.8  & 47.3  & 64.6  & 48.5  & 68.0  & 50.2  & 67.1  \\
    \multicolumn{1}{c|}{} & 720 & \underline{47.5}  & \underline{68.7}  & \bf 46.3  & \bf 66.9  & 49.6  & 72.0  & 59.2  & 73.5  & 56.8  & 80.7  & 63.3  & 87.4  & 61.6  & 80.4  & 52.5  & 72.9  & 52.7  & 70.1  & 60.3  & 77.2  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{44.8} & 65.5 & \bf 43.7 & \underline{63.8} & 46.7 & 68.6 & 50.2 & 62.1 & 50.6 & 72.9 & 58.8 & 82.7 & 52.4 & 71.8 & 45.8 & 65.3 & 45.8 & \bf 63.1 & 50.1 & 67.6 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 10} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{9} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c}{1} \\
    \bottomrule
    \end{tabular}}
    \vspace{4pt}
  \label{tab:weather-var-imp}%
\end{table}%


==> Table/weather_var_imp15_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW1V} under the imputation task in a scenario where the proportion of training data is set to be 15\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{25\%}} & 96 & \underline{30.1}  & \underline{56.7}  & \bf 29.7  & \bf 55.4  & 60.2  & 91.2  & 30.4  & 57.4  & 60.4  & 95.9  & 107.1  & 164.1  & 66.3  & 108.4  & 69.7  & 113.2  & 72.6  & \multicolumn{1}{r|}{117.7} & 54.3  & 90.3  \\
    \multicolumn{1}{c|}{} & 192 & \underline{35.5} & \underline{62.3}  & \bf 34.8  & \bf 61.0  & 62.3  & 93.3  & 35.9  & 63.1  & 67.7  & 103.8  & 111.3  & 169.3  & 65.4  & 106.1  & 68.2  & 110.1  & 71.0  & \multicolumn{1}{r|}{114.5} & 52.8  & 87.0  \\
    \multicolumn{1}{c|}{} & 336 & \underline{41.6}  & \underline{69.4}  & \bf 40.6  & \bf 67.8  & 64.2  & 95.5  & 42.1  & 70.3  & 74.8  & 110.2  & 115.1  & 174.4  & 64.7  & 104.9  & 66.5  & 107.8  & 69.3  & \multicolumn{1}{r|}{112.2} & 51.3  & 84.5  \\
    \multicolumn{1}{c|}{} & 720 & \underline{53.1}  & \underline{82.2}  & \bf 52.0  & \bf 80.4  & 65.3  & 96.1  & 53.7  & 83.3  & 74.8  & 110.2  & 108.1  & 161.7  & 62.1  & 98.5  & 61.9  & 98.9  & 64.5 & \multicolumn{1}{r|}{102.9} & 55.2  & 90.1  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{41.6} & \underline{67.7} & \bf 39.3 & \bf 66.2 & 63.0 & 94.0 & 40.5 & 68.5 & 69.4 & 105.0 & 110.4 & 167.4 & 64.6 & 104.5 & 66.6 & 107.5 & \multicolumn{1}{r}{71.0} & \multicolumn{1}{r|}{111.8} & 53.4 & 88.0 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[1]{*}{35\%}} & 96 & \underline{31.8}  & \underline{58.8} & \bf 31.4 & \bf 57.6  & 65.7  & 98.2  & 32.1  & 59.5  & 67.5  & 105.9  & 109.3  & 167.2  & 68.9  & 111.7  & 73.0  & 117.6  & 75.9 & 122.5 & 57.3  & 93.8  \\
    \multicolumn{1}{c|}{} & 192 & \underline{37.2}  & \underline{64.5}  & \bf 36.6  & \bf 63.0  & 67.3  & 99.9  & 37.6  & 65.3  & 73.0  & 111.6  & 112.3  & 170.4  & 68.2  & 109.6  & 71.5  & 114.5  & 74.4  & 119.3  & 55.4  & 89.9  \\
    \multicolumn{1}{c|}{} & 336 & \underline{43.6}  & \underline{71.7}  & \bf 42.8  & \bf 70.0  & 68.7  & 101.6  & 44.1  & 72.6  & 76.3  & 115.0  & 114.9  & 173.7  & 67.6  & 108.6  & 69.8  & 112.2  & 72.7  & 117.0  & 53.8  & 87.2  \\
    \multicolumn{1}{c|}{} & 720 & \underline{54.5}  & \underline{83.9}  & \bf 53.3  & \bf 82.0  & 68.7  & 101.6  & 55.1  & 85.0  & 76.9  & 113.8  & 107.1  & 159.9  & 65.3  & 102.8  & 65.2  & 103.5  & 67.9 & 107.8  & 57.4  & 92.1  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{41.8} & \underline{73.4} & \bf 41.0 & \bf 68.2 & 67.6 & 100.3 & 42.2 & 70.6 & 73.4 & 111.6 & 110.9 & 167.8 & 67.5 & 108.2 & 69.9 & 111.9 & \multicolumn{1}{r}{73.6} & \multicolumn{1}{r|}{114.7} & 56.0 & 90.8 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{34.8}  & \underline{62.9}  & \bf 34.1 & \bf 61.4 & 75.6  & 111.6  & 35.2  & 63.7  & 78.3  & 121.0  & 112.1  & 170.3  & 72.9  & 116.2  & 78.3  & 124.5  & 81.4  & 129.7  & 62.8  & 100.6  \\
    \multicolumn{1}{c|}{} & 192 & \underline{40.6}  & \underline{68.8}  & \bf 39.9 & \bf 67.1 & 76.3  & 112.4  & 41.0  & 69.7  & 81.4  & 123.5  & 113.4  & 171.0  & 72.6  & 114.8  & 76.8  & 121.6  & 80.0  & 126.7  & 61.3  & 101.2  \\
    \multicolumn{1}{c|}{} & 336 & \underline{47.1}  & \underline{75.9}  & \bf 46.0 & \bf 74.1 & 76.7  & 112.8  & 47.7  & 76.9  & 80.7  & 119.9  & 114.3  & 172.0  & 72.4  & 114.6  & 75.3  & 119.5  & 78.4  & 124.6  & 58.4  & 92.5  \\
    \multicolumn{1}{c|}{} & 720 & \underline{56.4}  & \underline{86.2}  & \bf 55.0 & \bf 84.2 & 74.2  & 108.9  & 57.1  & 87.4  & 80.7  & 119.9  & 105.5  & 156.9  & 71.0  & 109.9  & 71.0  & 110.9  & 73.8  & 115.5  & 64.2  & 102.4  \\
    \multicolumn{1}{c|}{} & Avg. & \underline{44.7} & \underline{73.5} & \bf 43.8 & \bf 71.7 & 75.7 & 111.4 & 45.3 & 74.4 & 80.3 & 121.1 & 111.3 & 167.5 & 72.2 & 113.9 & 75.4 & 119.1 & 78.4 & 124.1 & 61.7 & 99.2 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 30} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-var-imp15-few}%
\end{table}%


==> Table/weather_var_imp5_few.tex <==
\begin{table}[h!]
  \centering
  \caption{Comparison of the performance of \textsc{LM-Weather} with baselines on the \textbf{ODW1V} under the imputation task in a scenario where the proportion of training data is set to be 5\% in the few-shot learning. \textbf{Bold}: the best, \underline{Underline}: the second best, ``-`` denotes insufficient training data.}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c|}{\bf Method} & \multicolumn{2}{c|}{\textsc{LM-Weather-ave}} & \multicolumn{2}{c|}{\textsc{LM-Weather}} & \multicolumn{2}{c|}{FL-DLinear} & \multicolumn{2}{c|}{FL-PatchTST} & \multicolumn{2}{c|}{FL-iTransformer} & \multicolumn{2}{c|}{FL-LightTS} & \multicolumn{2}{c|}{FL-Transformer} & \multicolumn{2}{c|}{FL-Informer} & \multicolumn{2}{c|}{FL-Reformer} & \multicolumn{2}{c}{FL-Pyraformer} \\
    \midrule
    \multicolumn{1}{c|}{Ratio} & Length & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE & MAE & RMSE \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{25\%}} & 96 & \underline{54.7}  & \underline{122.2}  & 55.3  & 123.6  & 83.4  & 159.3  & \bf 54.2  & \bf 120.6  & 93.6  & 179.6  & 163.0  & 288.0  & 107.6  & 207.3  & 109.9  & 209.9  & 88.5  & 187.7  & 85.1  & 178.1  \\
    \multicolumn{1}{c|}{} & 192 & \underline{67.1}  & \underline{134.7}  & 67.8 & 136.3  & 84.5  & 155.3  & \bf 66.4  & \bf 132.9  & 98.4  & 177.5  & 164.3  & 280.1  & 114.3  & 205.1  & 112.9  & 205.2  & 91.6  & 180.2  & 87.2  & 171.0  \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{60.9} & \underline{128.5} & \underline{55.3} & \underline{130.0} & 84.0 & 157.3 & \bf 60.3 & \bf 126.8 & 96.0 & 178.5 & 163.6 & 284.0 & 111.0 & 206.2 & 111.4 & 207.5 & 90.1 & 184.0 & 86.2 & 174.6 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{35\%}} & 96 & \underline{60.9}  & \underline{128.3}  & 61.5  & 129.8  & 90.9  & 171.0  & \bf 57.0  & \bf 125.3  & 100.8  & 190.9  & 162.3  & 285.3  & 111.1  & 211.5  & 113.4  & 215.2  & 91.3  & 189.8  & 87.6  & 180.3  \\
    \multicolumn{1}{c|}{} & 192 & \bf 61.6  & \bf 126.6  & \underline{62.2}  & \underline{128.0}  & 91.4  & 165.0  & 68.1  & 135.4  & 103.9  & 186.3  & 162.8  & 277.1  & 118.0  & 210.4  & 116.5  & 209.7  & 94.6  & 183.4  & 90.1  & 174.0  \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \bf 61.3 & \bf 127.5 & \underline{61.9} & \underline{128.9} & 91.2 & 168.0 & 62.6 & 130.4 & 102.4 & 188.6 & 162.5 & 281.2 & 114.6 & 211.0 & 114.9 & 212.4 & 93.0 & 186.6 & 88.9 & 177.2 \\
    \midrule
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{50\%}} & 96 & \underline{62.2}  & \underline{134.1}  & 62.8 & 135.5  & 103.9  & 189.8  & \bf 61.5  & \bf 132.6  & 112.2  & 208.4  & 161.1  & 281.5  & 117.6  & 219.5  & 119.6  & 223.5  & 98.0 & 198.5 & 94.2  & 188.1  \\
    \multicolumn{1}{c|}{} & 192 & \underline{71.4} & \underline{140.5}  & 72.2  & 142.1  & 103.3  & 182.4  & \bf 70.6  & \bf 138.8  & 113.3  & 200.6  & 160.5  & 272.4  & 124.5  & 218.9  & 122.7  & 217.8  & 101.8  & 191.3 & 96.7  & 181.5  \\
    \multicolumn{1}{c|}{} & 336 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & 720 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
    \multicolumn{1}{c|}{} & Avg. & \underline{66.8} & \underline{137.3} & 67.5 & 138.8 & 103.6 & 186.1 & \bf 66.1 & \bf 135.7 & 112.7 & 204.5 & 160.8 & 276.9 & 121.0 & 219.2 & 121.2 & 220.7 & 101.8 & 194.9 & 95.5 & 184.8 \\
    \midrule
    \multicolumn{2}{c|}{$1^{st}$ Count} & \multicolumn{2}{c|}{4} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{\bf 14} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0} & \multicolumn{2}{c}{0} \\
    \bottomrule
    \end{tabular}}
  \label{tab:weather-var-imp5-few}%
\end{table}%

